SSC Phenomenology of the 331 Model of Flavor

The 331 model offers an explanation of flavor by anomaly cancellation between three families. It predicts three exotic quarks, $Q=D$, $S$, $T$, and five extra gauge bosons comprising an additional neutral $Z_2$ and four charged dileptonic gauge bosons $(Y^{--},Y^-)$, $(Y^{++},Y^+)$. Production of $Q\overline{Q}$, $QY$, $YY$ and $Z_2$ at the SSC is calculated, and signatures are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage
\input{psfig}
\ \vskip.7in
\centerline{\psfig{figure=fig1.eps}}
\centerline{\bf Figure 1}
\newpage

\centerline{\psfig{figure=fig2.eps}}
\centerline{\bf Figure 2}
\newpage

\centerline{\psfig{figure=fig3.eps}}
\centerline{\bf Figure 3}
\newpage

\end{document}

-----------------------------------
---- postscript figures follow ----
-----------------------------------

%!------------- fig1.eps ----------------
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 185 593 620
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 800 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
328 190 M 2261 190 L
328 190 M 328 205 L
394 190 M 394 205 L
461 190 M 461 205 L
528 190 M 528 205 L
594 190 M 594 221 L
661 190 M 661 205 L
728 190 M 728 205 L
794 190 M 794 205 L
861 190 M 861 205 L
928 190 M 928 221 L
994 190 M 994 205 L
1061 190 M 1061 205 L
1128 190 M 1128 205 L
1194 190 M 1194 205 L
1261 190 M 1261 221 L
1327 190 M 1327 205 L
1394 190 M 1394 205 L
1461 190 M 1461 205 L
1527 190 M 1527 205 L
1594 190 M 1594 221 L
1661 190 M 1661 205 L
1727 190 M 1727 205 L
1794 190 M 1794 205 L
1861 190 M 1861 205 L
1927 190 M 1927 221 L
1994 190 M 1994 205 L
2061 190 M 2061 205 L
2127 190 M 2127 205 L
2194 190 M 2194 205 L
2261 190 M 2261 221 L
537 137 M 546 177 M 542 158 L
546 162 L
552 164 L
558 164 L
563 162 L
567 158 L
569 152 L
569 148 L
567 142 L
563 139 L
558 137 L
552 137 L
546 139 L
544 140 L
542 144 L
542 146 L
544 148 L
546 146 L
544 144 L
558 164 M 562 162 L
565 158 L
567 152 L
567 148 L
565 142 L
562 139 L
558 137 L
546 177 M 565 177 L
546 175 M 556 175 L
565 177 L
592 177 M 587 175 L
583 169 L
581 160 L
581 154 L
583 144 L
587 139 L
592 137 L
596 137 L
602 139 L
606 144 L
608 154 L
608 160 L
606 169 L
602 175 L
596 177 L
592 177 L
588 175 L
587 173 L
585 169 L
583 160 L
583 154 L
585 144 L
587 140 L
588 139 L
592 137 L
596 137 M 600 139 L
602 140 L
604 144 L
606 154 L
606 160 L
604 169 L
602 173 L
600 175 L
596 177 L
631 177 M 625 175 L
621 169 L
619 160 L
619 154 L
621 144 L
625 139 L
631 137 L
635 137 L
640 139 L
644 144 L
646 154 L
646 160 L
644 169 L
640 175 L
635 177 L
631 177 L
627 175 L
625 173 L
623 169 L
621 160 L
621 154 L
623 144 L
625 140 L
627 139 L
631 137 L
635 137 M 639 139 L
640 140 L
642 144 L
644 154 L
644 160 L
642 169 L
640 173 L
639 175 L
635 177 L
851 137 M 862 169 M 866 171 L
872 177 L
872 137 L
870 175 M 870 137 L
862 137 M 879 137 L
906 177 M 901 175 L
897 169 L
895 160 L
895 154 L
897 144 L
901 139 L
906 137 L
910 137 L
916 139 L
920 144 L
922 154 L
922 160 L
920 169 L
916 175 L
910 177 L
906 177 L
902 175 L
901 173 L
899 169 L
897 160 L
897 154 L
899 144 L
901 140 L
902 139 L
906 137 L
910 137 M 914 139 L
916 140 L
918 144 L
920 154 L
920 160 L
918 169 L
916 173 L
914 175 L
910 177 L
945 177 M 939 175 L
935 169 L
933 160 L
933 154 L
935 144 L
939 139 L
945 137 L
949 137 L
954 139 L
958 144 L
960 154 L
960 160 L
958 169 L
954 175 L
949 177 L
945 177 L
941 175 L
939 173 L
937 169 L
935 160 L
935 154 L
937 144 L
939 140 L
941 139 L
945 137 L
949 137 M 953 139 L
954 140 L
956 144 L
958 154 L
958 160 L
956 169 L
954 173 L
953 175 L
949 177 L
983 177 M 978 175 L
974 169 L
972 160 L
972 154 L
974 144 L
978 139 L
983 137 L
987 137 L
993 139 L
997 144 L
999 154 L
999 160 L
997 169 L
993 175 L
987 177 L
983 177 L
979 175 L
978 173 L
976 169 L
974 160 L
974 154 L
976 144 L
978 140 L
979 139 L
983 137 L
987 137 M 991 139 L
993 140 L
995 144 L
997 154 L
997 160 L
995 169 L
993 173 L
991 175 L
987 177 L
1184 137 M 1195 169 M 1199 171 L
1205 177 L
1205 137 L
1203 175 M 1203 137 L
1195 137 M 1213 137 L
1232 177 M 1228 158 L
1232 162 L
1238 164 L
1243 164 L
1249 162 L
1253 158 L
1255 152 L
1255 148 L
1253 142 L
1249 139 L
1243 137 L
1238 137 L
1232 139 L
1230 140 L
1228 144 L
1228 146 L
1230 148 L
1232 146 L
1230 144 L
1243 164 M 1247 162 L
1251 158 L
1253 152 L
1253 148 L
1251 142 L
1247 139 L
1243 137 L
1232 177 M 1251 177 L
1232 175 M 1242 175 L
1251 177 L
1278 177 M 1272 175 L
1268 169 L
1267 160 L
1267 154 L
1268 144 L
1272 139 L
1278 137 L
1282 137 L
1288 139 L
1292 144 L
1293 154 L
1293 160 L
1292 169 L
1288 175 L
1282 177 L
1278 177 L
1274 175 L
1272 173 L
1270 169 L
1268 160 L
1268 154 L
1270 144 L
1272 140 L
1274 139 L
1278 137 L
1282 137 M 1286 139 L
1288 140 L
1290 144 L
1292 154 L
1292 160 L
1290 169 L
CS M
1288 173 L
1286 175 L
1282 177 L
1317 177 M 1311 175 L
1307 169 L
1305 160 L
1305 154 L
1307 144 L
1311 139 L
1317 137 L
1320 137 L
1326 139 L
1330 144 L
1332 154 L
1332 160 L
1330 169 L
1326 175 L
1320 177 L
1317 177 L
1313 175 L
1311 173 L
1309 169 L
1307 160 L
1307 154 L
1309 144 L
1311 140 L
1313 139 L
1317 137 L
1320 137 M 1324 139 L
1326 140 L
1328 144 L
1330 154 L
1330 160 L
1328 169 L
1326 173 L
1324 175 L
1320 177 L
1517 137 M 1525 169 M 1527 167 L
1525 166 L
1523 167 L
1523 169 L
1525 173 L
1527 175 L
1532 177 L
1540 177 L
1546 175 L
1548 173 L
1550 169 L
1550 166 L
1548 162 L
1542 158 L
1532 154 L
1529 152 L
1525 148 L
1523 142 L
1523 137 L
1540 177 M 1544 175 L
1546 173 L
1548 169 L
1548 166 L
1546 162 L
1540 158 L
1532 154 L
1523 140 M 1525 142 L
1529 142 L
1538 139 L
1544 139 L
1548 140 L
1550 142 L
1529 142 M 1538 137 L
1546 137 L
1548 139 L
1550 142 L
1550 146 L
1573 177 M 1567 175 L
1563 169 L
1561 160 L
1561 154 L
1563 144 L
1567 139 L
1573 137 L
1577 137 L
1582 139 L
1586 144 L
1588 154 L
1588 160 L
1586 169 L
1582 175 L
1577 177 L
1573 177 L
1569 175 L
1567 173 L
1565 169 L
1563 160 L
1563 154 L
1565 144 L
1567 140 L
1569 139 L
1573 137 L
1577 137 M 1581 139 L
1582 140 L
1584 144 L
1586 154 L
1586 160 L
1584 169 L
1582 173 L
1581 175 L
1577 177 L
1611 177 M 1606 175 L
1602 169 L
1600 160 L
1600 154 L
1602 144 L
1606 139 L
1611 137 L
1615 137 L
1621 139 L
1625 144 L
1627 154 L
1627 160 L
1625 169 L
1621 175 L
1615 177 L
1611 177 L
1607 175 L
1606 173 L
1604 169 L
1602 160 L
1602 154 L
1604 144 L
1606 140 L
1607 139 L
1611 137 L
1615 137 M 1619 139 L
1621 140 L
1623 144 L
1625 154 L
1625 160 L
1623 169 L
1621 173 L
1619 175 L
1615 177 L
1650 177 M 1644 175 L
1640 169 L
1638 160 L
1638 154 L
1640 144 L
1644 139 L
1650 137 L
1654 137 L
1659 139 L
1663 144 L
1665 154 L
1665 160 L
1663 169 L
1659 175 L
1654 177 L
1650 177 L
1646 175 L
1644 173 L
1642 169 L
1640 160 L
1640 154 L
1642 144 L
1644 140 L
1646 139 L
1650 137 L
1654 137 M 1658 139 L
1659 140 L
1661 144 L
1663 154 L
1663 160 L
1661 169 L
1659 173 L
1658 175 L
1654 177 L
1850 137 M 1858 169 M 1860 167 L
1858 166 L
1856 167 L
1856 169 L
1858 173 L
1860 175 L
1866 177 L
1873 177 L
1879 175 L
1881 173 L
1883 169 L
1883 166 L
1881 162 L
1875 158 L
1866 154 L
1862 152 L
1858 148 L
1856 142 L
1856 137 L
1873 177 M 1877 175 L
1879 173 L
1881 169 L
1881 166 L
1879 162 L
1873 158 L
1866 154 L
1856 140 M 1858 142 L
1862 142 L
1871 139 L
1877 139 L
1881 140 L
1883 142 L
1862 142 M 1871 137 L
1879 137 L
1881 139 L
1883 142 L
1883 146 L
1898 177 M 1895 158 L
1898 162 L
1904 164 L
1910 164 L
1916 162 L
1920 158 L
1921 152 L
1921 148 L
1920 142 L
1916 139 L
1910 137 L
1904 137 L
1898 139 L
1896 140 L
1895 144 L
1895 146 L
1896 148 L
1898 146 L
1896 144 L
1910 164 M 1914 162 L
1918 158 L
1920 152 L
1920 148 L
1918 142 L
1914 139 L
1910 137 L
1898 177 M 1918 177 L
1898 175 M 1908 175 L
1918 177 L
1945 177 M 1939 175 L
1935 169 L
1933 160 L
1933 154 L
1935 144 L
1939 139 L
1945 137 L
1948 137 L
1954 139 L
1958 144 L
1960 154 L
1960 160 L
1958 169 L
1954 175 L
1948 177 L
1945 177 L
1941 175 L
1939 173 L
1937 169 L
1935 160 L
1935 154 L
1937 144 L
1939 140 L
1941 139 L
1945 137 L
1948 137 M 1952 139 L
1954 140 L
1956 144 L
1958 154 L
1958 160 L
1956 169 L
1954 173 L
1952 175 L
1948 177 L
1983 177 M 1977 175 L
1973 169 L
1972 160 L
1972 154 L
1973 144 L
1977 139 L
1983 137 L
1987 137 L
1993 139 L
1997 144 L
1998 154 L
1998 160 L
1997 169 L
1993 175 L
1987 177 L
1983 177 L
1979 175 L
1977 173 L
1975 169 L
1973 160 L
1973 154 L
1975 144 L
1977 140 L
1979 139 L
CS M
1983 137 L
1987 137 M 1991 139 L
1993 140 L
1995 144 L
1997 154 L
1997 160 L
1995 169 L
1993 173 L
1991 175 L
1987 177 L
2183 137 M 2191 169 M 2193 167 L
2191 166 L
2189 167 L
2189 169 L
2191 173 L
2193 175 L
2199 177 L
2207 177 L
2212 175 L
2214 171 L
2214 166 L
2212 162 L
2207 160 L
2201 160 L
2207 177 M 2210 175 L
2212 171 L
2212 166 L
2210 162 L
2207 160 L
2210 158 L
2214 154 L
2216 150 L
2216 144 L
2214 140 L
2212 139 L
2207 137 L
2199 137 L
2193 139 L
2191 140 L
2189 144 L
2189 146 L
2191 148 L
2193 146 L
2191 144 L
2212 156 M 2214 150 L
2214 144 L
2212 140 L
2210 139 L
2207 137 L
2239 177 M 2233 175 L
2230 169 L
2228 160 L
2228 154 L
2230 144 L
2233 139 L
2239 137 L
2243 137 L
2249 139 L
2253 144 L
2255 154 L
2255 160 L
2253 169 L
2249 175 L
2243 177 L
2239 177 L
2235 175 L
2233 173 L
2232 169 L
2230 160 L
2230 154 L
2232 144 L
2233 140 L
2235 139 L
2239 137 L
2243 137 M 2247 139 L
2249 140 L
2251 144 L
2253 154 L
2253 160 L
2251 169 L
2249 173 L
2247 175 L
2243 177 L
2278 177 M 2272 175 L
2268 169 L
2266 160 L
2266 154 L
2268 144 L
2272 139 L
2278 137 L
2282 137 L
2287 139 L
2291 144 L
2293 154 L
2293 160 L
2291 169 L
2287 175 L
2282 177 L
2278 177 L
2274 175 L
2272 173 L
2270 169 L
2268 160 L
2268 154 L
2270 144 L
2272 140 L
2274 139 L
2278 137 L
2282 137 M 2285 139 L
2287 140 L
2289 144 L
2291 154 L
2291 160 L
2289 169 L
2287 173 L
2285 175 L
2282 177 L
2316 177 M 2311 175 L
2307 169 L
2305 160 L
2305 154 L
2307 144 L
2311 139 L
2316 137 L
2320 137 L
2326 139 L
2330 144 L
2332 154 L
2332 160 L
2330 169 L
2326 175 L
2320 177 L
2316 177 L
2312 175 L
2311 173 L
2309 169 L
2307 160 L
2307 154 L
2309 144 L
2311 140 L
2312 139 L
2316 137 L
2320 137 M 2324 139 L
2326 140 L
2328 144 L
2330 154 L
2330 160 L
2328 169 L
2326 173 L
2324 175 L
2320 177 L
328 1688 M 2261 1688 L
328 1688 M 328 1673 L
394 1688 M 394 1673 L
461 1688 M 461 1673 L
528 1688 M 528 1673 L
594 1688 M 594 1658 L
661 1688 M 661 1673 L
728 1688 M 728 1673 L
794 1688 M 794 1673 L
861 1688 M 861 1673 L
928 1688 M 928 1658 L
994 1688 M 994 1673 L
1061 1688 M 1061 1673 L
1128 1688 M 1128 1673 L
1194 1688 M 1194 1673 L
1261 1688 M 1261 1658 L
1327 1688 M 1327 1673 L
1394 1688 M 1394 1673 L
1461 1688 M 1461 1673 L
1527 1688 M 1527 1673 L
1594 1688 M 1594 1658 L
1661 1688 M 1661 1673 L
1727 1688 M 1727 1673 L
1794 1688 M 1794 1673 L
1861 1688 M 1861 1673 L
1927 1688 M 1927 1658 L
1994 1688 M 1994 1673 L
2061 1688 M 2061 1673 L
2127 1688 M 2127 1673 L
2194 1688 M 2194 1673 L
2261 1688 M 2261 1658 L
328 190 M 328 1688 L
328 190 M 348 190 L
328 253 M 348 253 L
328 315 M 369 315 L
328 377 M 348 377 L
328 440 M 348 440 L
328 502 M 348 502 L
328 565 M 348 565 L
328 627 M 369 627 L
328 690 M 348 690 L
328 752 M 348 752 L
328 814 M 348 814 L
328 877 M 348 877 L
328 939 M 369 939 L
328 1002 M 348 1002 L
328 1064 M 348 1064 L
328 1126 M 348 1126 L
328 1189 M 348 1189 L
328 1251 M 369 1251 L
328 1314 M 348 1314 L
328 1376 M 348 1376 L
328 1439 M 348 1439 L
328 1501 M 348 1501 L
328 1563 M 369 1563 L
328 1626 M 348 1626 L
328 1688 M 348 1688 L
125 295 M 133 312 M 168 312 L
193 335 M 187 333 L
183 327 L
181 318 L
181 312 L
183 302 L
187 297 L
193 295 L
197 295 L
202 297 L
206 302 L
208 312 L
208 318 L
206 327 L
202 333 L
197 335 L
193 335 L
189 333 L
187 331 L
185 327 L
183 318 L
183 312 L
185 302 L
187 299 L
189 297 L
193 295 L
197 295 M 200 297 L
202 299 L
204 302 L
206 312 L
206 318 L
204 327 L
202 331 L
200 333 L
197 335 L
224 299 M 222 297 L
224 295 L
225 297 L
224 299 L
245 327 M 249 329 L
254 335 L
254 295 L
252 333 M 252 295 L
245 295 M 262 295 L
289 335 M 283 333 L
279 327 L
277 318 L
277 312 L
279 302 L
283 297 L
289 295 L
293 295 L
299 297 L
302 302 L
304 312 L
304 318 L
302 327 L
299 333 L
293 335 L
289 335 L
285 333 L
283 331 L
281 327 L
279 318 L
279 312 L
281 302 L
283 299 L
285 297 L
289 295 L
293 295 M 297 297 L
299 299 L
301 302 L
302 312 L
302 318 L
301 327 L
299 331 L
297 333 L
293 335 L
125 607 M 133 624 M 168 624 L
193 647 M 187 645 L
183 640 L
181 630 L
181 624 L
183 615 L
187 609 L
193 607 L
197 607 L
202 609 L
206 615 L
208 624 L
208 630 L
206 640 L
CS M
202 645 L
197 647 L
193 647 L
189 645 L
187 643 L
185 640 L
183 630 L
183 624 L
185 615 L
187 611 L
189 609 L
193 607 L
197 607 M 200 609 L
202 611 L
204 615 L
206 624 L
206 630 L
204 640 L
202 643 L
200 645 L
197 647 L
224 611 M 222 609 L
224 607 L
225 609 L
224 611 L
250 647 M 245 645 L
241 640 L
239 630 L
239 624 L
241 615 L
245 609 L
250 607 L
254 607 L
260 609 L
264 615 L
266 624 L
266 630 L
264 640 L
260 645 L
254 647 L
250 647 L
247 645 L
245 643 L
243 640 L
241 630 L
241 624 L
243 615 L
245 611 L
247 609 L
250 607 L
254 607 M 258 609 L
260 611 L
262 615 L
264 624 L
264 630 L
262 640 L
260 643 L
258 645 L
254 647 L
281 647 M 277 628 L
281 632 L
287 634 L
293 634 L
299 632 L
302 628 L
304 622 L
304 618 L
302 613 L
299 609 L
293 607 L
287 607 L
281 609 L
279 611 L
277 615 L
277 616 L
279 618 L
281 616 L
279 615 L
293 634 M 297 632 L
301 628 L
302 622 L
302 618 L
301 613 L
297 609 L
293 607 L
281 647 M 301 647 L
281 645 M 291 645 L
301 647 L
145 919 M 193 959 M 187 957 L
183 952 L
181 942 L
181 936 L
183 927 L
187 921 L
193 919 L
197 919 L
202 921 L
206 927 L
208 936 L
208 942 L
206 952 L
202 957 L
197 959 L
193 959 L
189 957 L
187 956 L
185 952 L
183 942 L
183 936 L
185 927 L
187 923 L
189 921 L
193 919 L
197 919 M 200 921 L
202 923 L
204 927 L
206 936 L
206 942 L
204 952 L
202 956 L
200 957 L
197 959 L
224 923 M 222 921 L
224 919 L
225 921 L
224 923 L
250 959 M 245 957 L
241 952 L
239 942 L
239 936 L
241 927 L
245 921 L
250 919 L
254 919 L
260 921 L
264 927 L
266 936 L
266 942 L
264 952 L
260 957 L
254 959 L
250 959 L
247 957 L
245 956 L
243 952 L
241 942 L
241 936 L
243 927 L
245 923 L
247 921 L
250 919 L
254 919 M 258 921 L
260 923 L
262 927 L
264 936 L
264 942 L
262 952 L
260 956 L
258 957 L
254 959 L
289 959 M 283 957 L
279 952 L
277 942 L
277 936 L
279 927 L
283 921 L
289 919 L
293 919 L
299 921 L
302 927 L
304 936 L
304 942 L
302 952 L
299 957 L
293 959 L
289 959 L
285 957 L
283 956 L
281 952 L
279 942 L
279 936 L
281 927 L
283 923 L
285 921 L
289 919 L
293 919 M 297 921 L
299 923 L
301 927 L
302 936 L
302 942 L
301 952 L
299 956 L
297 957 L
293 959 L
145 1231 M 193 1271 M 187 1270 L
183 1264 L
181 1254 L
181 1248 L
183 1239 L
187 1233 L
193 1231 L
197 1231 L
202 1233 L
206 1239 L
208 1248 L
208 1254 L
206 1264 L
202 1270 L
197 1271 L
193 1271 L
189 1270 L
187 1268 L
185 1264 L
183 1254 L
183 1248 L
185 1239 L
187 1235 L
189 1233 L
193 1231 L
197 1231 M 200 1233 L
202 1235 L
204 1239 L
206 1248 L
206 1254 L
204 1264 L
202 1268 L
200 1270 L
197 1271 L
224 1235 M 222 1233 L
224 1231 L
225 1233 L
224 1235 L
250 1271 M 245 1270 L
241 1264 L
239 1254 L
239 1248 L
241 1239 L
245 1233 L
250 1231 L
254 1231 L
260 1233 L
264 1239 L
266 1248 L
266 1254 L
264 1264 L
260 1270 L
254 1271 L
250 1271 L
247 1270 L
245 1268 L
243 1264 L
241 1254 L
241 1248 L
243 1239 L
245 1235 L
247 1233 L
250 1231 L
254 1231 M 258 1233 L
260 1235 L
262 1239 L
264 1248 L
264 1254 L
262 1264 L
260 1268 L
258 1270 L
254 1271 L
281 1271 M 277 1252 L
281 1256 L
287 1258 L
293 1258 L
299 1256 L
302 1252 L
304 1246 L
304 1243 L
302 1237 L
299 1233 L
293 1231 L
287 1231 L
281 1233 L
279 1235 L
277 1239 L
277 1241 L
279 1243 L
281 1241 L
279 1239 L
293 1258 M 297 1256 L
301 1252 L
302 1246 L
302 1243 L
301 1237 L
297 1233 L
293 1231 L
281 1271 M 301 1271 L
281 1270 M 291 1270 L
301 1271 L
145 1543 M 193 1584 M 187 1582 L
183 1576 L
181 1566 L
181 1560 L
183 1551 L
CS M
187 1545 L
193 1543 L
197 1543 L
202 1545 L
206 1551 L
208 1560 L
208 1566 L
206 1576 L
202 1582 L
197 1584 L
193 1584 L
189 1582 L
187 1580 L
185 1576 L
183 1566 L
183 1560 L
185 1551 L
187 1547 L
189 1545 L
193 1543 L
197 1543 M 200 1545 L
202 1547 L
204 1551 L
206 1560 L
206 1566 L
204 1576 L
202 1580 L
200 1582 L
197 1584 L
224 1547 M 222 1545 L
224 1543 L
225 1545 L
224 1547 L
245 1576 M 249 1578 L
254 1584 L
254 1543 L
252 1582 M 252 1543 L
245 1543 M 262 1543 L
289 1584 M 283 1582 L
279 1576 L
277 1566 L
277 1560 L
279 1551 L
283 1545 L
289 1543 L
293 1543 L
299 1545 L
302 1551 L
304 1560 L
304 1566 L
302 1576 L
299 1582 L
293 1584 L
289 1584 L
285 1582 L
283 1580 L
281 1576 L
279 1566 L
279 1560 L
281 1551 L
283 1547 L
285 1545 L
289 1543 L
293 1543 M 297 1545 L
299 1547 L
301 1551 L
302 1560 L
302 1566 L
301 1576 L
299 1580 L
297 1582 L
293 1584 L
2261 190 M 2261 1688 L
2261 190 M 2240 190 L
2261 253 M 2240 253 L
2261 315 M 2219 315 L
2261 377 M 2240 377 L
2261 440 M 2240 440 L
2261 502 M 2240 502 L
2261 565 M 2240 565 L
2261 627 M 2219 627 L
2261 690 M 2240 690 L
2261 752 M 2240 752 L
2261 814 M 2240 814 L
2261 877 M 2240 877 L
2261 939 M 2219 939 L
2261 1002 M 2240 1002 L
2261 1064 M 2240 1064 L
2261 1126 M 2240 1126 L
2261 1189 M 2240 1189 L
2261 1251 M 2219 1251 L
2261 1314 M 2240 1314 L
2261 1376 M 2240 1376 L
2261 1439 M 2240 1439 L
2261 1501 M 2240 1501 L
2261 1563 M 2219 1563 L
2261 1626 M 2240 1626 L
2261 1688 M 2240 1688 L
CS [] 0 setdash M
670 190 M 674 243 L
688 332 L
701 396 L
714 446 L
728 488 L
741 523 L
754 553 L
768 580 L
781 603 L
794 624 L
808 643 L
821 660 L
834 676 L
848 690 L
861 703 L
874 715 L
888 725 L
901 736 L
914 745 L
928 754 L
941 762 L
954 769 L
968 776 L
981 783 L
994 789 L
1007 795 L
1021 800 L
1034 805 L
1047 810 L
1061 815 L
1074 819 L
1088 823 L
1101 827 L
1114 831 L
1127 835 L
1141 838 L
1154 841 L
1167 844 L
1181 847 L
1194 850 L
1207 852 L
1221 855 L
1234 857 L
1247 860 L
1261 862 L
1274 864 L
1287 866 L
1301 868 L
1314 870 L
1327 872 L
1341 873 L
1354 875 L
1367 877 L
1381 878 L
1394 880 L
1407 881 L
1421 882 L
1434 884 L
1447 885 L
1461 886 L
1474 887 L
1487 889 L
1501 890 L
1514 891 L
1527 892 L
1541 893 L
1554 894 L
1567 895 L
1581 896 L
1594 897 L
1607 897 L
1621 898 L
1634 899 L
1647 900 L
1661 901 L
1674 901 L
1687 902 L
1701 903 L
1714 903 L
1727 904 L
1741 905 L
1754 905 L
1767 906 L
1781 907 L
1794 907 L
1807 908 L
1821 908 L
1834 909 L
1847 909 L
1861 910 L
1874 910 L
1887 911 L
1901 911 L
1914 912 L
1927 912 L
1941 913 L
1954 913 L
1967 913 L
1981 914 L
1994 914 L
2007 915 L
2021 915 L
2034 915 L
2047 916 L
2061 916 L
2074 916 L
2087 917 L
2101 917 L
2114 917 L
2127 918 L
2141 918 L
2154 918 L
2167 919 L
2181 919 L
2194 919 L
2207 919 L
2221 920 L
2234 920 L
2247 920 L
2260 920 L
354 1688 M 354 1658 L
368 1403 L
381 1271 L
394 1190 L
408 1137 L
421 1100 L
434 1073 L
448 1052 L
461 1036 L
474 1023 L
488 1013 L
501 1004 L
514 997 L
528 991 L
541 986 L
554 982 L
568 978 L
581 975 L
594 972 L
608 969 L
621 967 L
634 965 L
648 963 L
661 962 L
674 960 L
688 959 L
701 958 L
714 957 L
728 956 L
741 955 L
754 954 L
768 953 L
781 952 L
794 952 L
808 951 L
821 951 L
834 950 L
848 949 L
861 949 L
874 949 L
888 948 L
901 948 L
914 947 L
928 947 L
941 947 L
954 947 L
968 946 L
981 946 L
994 946 L
1007 945 L
1021 945 L
1034 945 L
1047 945 L
1061 945 L
1074 944 L
1088 944 L
1101 944 L
1114 944 L
1127 944 L
1141 944 L
1154 944 L
1167 943 L
1181 943 L
1194 943 L
1207 943 L
1221 943 L
1234 943 L
1247 943 L
1261 943 L
1274 943 L
1287 942 L
1301 942 L
1314 942 L
1327 942 L
1341 942 L
1354 942 L
1367 942 L
1381 942 L
1394 942 L
1407 942 L
1421 942 L
1434 942 L
CS M
1447 942 L
1461 942 L
1474 942 L
1487 941 L
1501 941 L
1514 941 L
1527 941 L
1541 941 L
1554 941 L
1567 941 L
1581 941 L
1594 941 L
1607 941 L
1621 941 L
1634 941 L
1647 941 L
1661 941 L
1674 941 L
1687 941 L
1701 941 L
1714 941 L
1727 941 L
1741 941 L
1754 941 L
1767 941 L
1781 941 L
1794 941 L
1807 941 L
1821 941 L
1834 941 L
1847 941 L
1861 941 L
1874 940 L
1887 940 L
1901 940 L
1914 940 L
1927 940 L
1941 940 L
1954 940 L
1967 940 L
1981 940 L
1994 940 L
2007 940 L
2021 940 L
2034 940 L
2047 940 L
2061 940 L
2074 940 L
2087 940 L
2101 940 L
2114 940 L
2127 940 L
2141 940 L
2154 940 L
2167 940 L
2181 940 L
2194 940 L
2207 940 L
2221 940 L
2234 940 L
2247 940 L
2260 940 L
CS [] 0 setdash M
1062 75 M 1092 116 M 1059 75 L
1094 116 M 1061 75 L
1069 116 M 1065 104 L
1067 116 L
1094 116 L
1059 75 M 1086 75 L
1088 87 L
1084 75 L
1105 77 M 1106 75 L
1105 74 L
1104 75 L
1104 77 L
1105 79 L
1106 80 L
1110 81 L
1114 81 L
1118 80 L
1119 79 L
1120 77 L
1120 74 L
1119 72 L
1116 70 L
1110 67 L
1108 66 L
1105 64 L
1104 60 L
1104 57 L
1114 81 M 1117 80 L
1118 79 L
1119 77 L
1119 74 L
1118 72 L
1114 70 L
1110 67 L
1104 59 M 1105 60 L
1108 60 L
1113 58 L
1117 58 L
1119 59 L
1120 60 L
1108 60 M 1113 57 L
1118 57 L
1119 58 L
1120 60 L
1120 63 L
1164 102 M 1164 75 L
1166 102 M 1166 75 L
1166 97 M 1170 100 L
1176 102 L
1179 102 L
1185 100 L
1187 97 L
1187 75 L
1179 102 M 1183 100 L
1185 97 L
1185 75 L
1187 97 M 1191 100 L
1197 102 L
1201 102 L
1206 100 L
1208 97 L
1208 75 L
1201 102 M 1204 100 L
1206 97 L
1206 75 L
1158 102 M 1166 102 L
1158 75 M 1172 75 L
1179 75 M 1193 75 L
1201 75 M 1214 75 L
1228 99 M 1228 97 L
1226 97 L
1226 99 L
1228 100 L
1231 102 L
1239 102 L
1243 100 L
1245 99 L
1247 95 L
1247 81 L
1249 77 L
1251 75 L
1245 99 M 1245 81 L
1247 77 L
1251 75 L
1253 75 L
1245 95 M 1243 93 L
1231 91 L
1226 89 L
1224 85 L
1224 81 L
1226 77 L
1231 75 L
1237 75 L
1241 77 L
1245 81 L
1231 91 M 1228 89 L
1226 85 L
1226 81 L
1228 77 L
1231 75 L
1282 99 M 1283 102 L
1283 95 L
1282 99 L
1280 100 L
1276 102 L
1268 102 L
1264 100 L
1262 99 L
1262 95 L
1264 93 L
1268 91 L
1278 87 L
1282 85 L
1283 83 L
1262 97 M 1264 95 L
1268 93 L
1278 89 L
1282 87 L
1283 85 L
1283 79 L
1282 77 L
1278 75 L
1270 75 L
1266 77 L
1264 79 L
1262 83 L
1262 75 L
1264 79 L
1314 99 M 1316 102 L
1316 95 L
1314 99 L
1312 100 L
1308 102 L
1301 102 L
1297 100 L
1295 99 L
1295 95 L
1297 93 L
1301 91 L
1310 87 L
1314 85 L
1316 83 L
1295 97 M 1297 95 L
1301 93 L
1310 89 L
1314 87 L
1316 85 L
1316 79 L
1314 77 L
1310 75 L
1303 75 L
1299 77 L
1297 79 L
1295 83 L
1295 75 L
1297 79 L
1374 124 M 1370 120 L
1366 114 L
1362 106 L
1360 97 L
1360 89 L
1362 79 L
1366 72 L
1370 66 L
1374 62 L
1370 120 M 1366 112 L
1364 106 L
1362 97 L
1362 89 L
1364 79 L
1366 74 L
1370 66 L
1412 110 M 1414 104 L
1414 116 L
1412 110 L
1408 114 L
1403 116 L
1399 116 L
1393 114 L
1389 110 L
1387 106 L
1385 100 L
1385 91 L
1387 85 L
1389 81 L
1393 77 L
1399 75 L
1403 75 L
1408 77 L
1412 81 L
1399 116 M 1395 114 L
1391 110 L
1389 106 L
1387 100 L
1387 91 L
1389 85 L
1391 81 L
1395 77 L
1399 75 L
1412 91 M 1412 75 L
1414 91 M 1414 75 L
1406 91 M 1420 91 L
1431 91 M 1455 91 L
1455 95 L
1453 99 L
1451 100 L
1447 102 L
1441 102 L
1435 100 L
1431 97 L
1430 91 L
1430 87 L
1431 81 L
1435 77 L
1441 75 L
1445 75 L
1451 77 L
1455 81 L
1453 91 M 1453 97 L
1451 100 L
1441 102 M 1437 100 L
1433 97 L
1431 91 L
1431 87 L
1433 81 L
1437 77 L
1441 75 L
1466 116 M 1480 75 L
1468 116 M 1480 81 L
1493 116 M 1480 75 L
1462 116 M 1474 116 L
1485 116 M 1497 116 L
1505 124 M 1508 120 L
1512 114 L
1516 106 L
1518 97 L
1518 89 L
1516 79 L
CS M
1512 72 L
1508 66 L
1505 62 L
1508 120 M 1512 112 L
1514 106 L
1516 97 L
1516 89 L
1514 79 L
1512 74 L
1508 66 L
CS [] 0 setdash M
CS [] 0 setdash M
85 434 M 45 464 M 85 431 L
45 466 M 85 433 L
45 441 M 56 436 L
45 439 L
45 466 L
85 431 M 85 458 L
74 460 L
85 456 L
68 480 M 68 514 L
45 552 M 85 519 L
45 554 M 85 521 L
45 529 M 56 525 L
45 527 L
45 554 L
85 519 M 85 546 L
74 548 L
85 544 L
49 570 M 47 568 L
45 570 L
47 572 L
50 572 L
54 570 L
56 568 L
58 620 M 85 620 L
58 622 M 85 622 L
64 622 M 60 626 L
58 632 L
58 636 L
60 641 L
64 643 L
85 643 L
58 636 M 60 640 L
64 641 L
85 641 L
64 643 M 60 647 L
58 653 L
58 657 L
60 663 L
64 665 L
85 665 L
58 657 M 60 661 L
64 663 L
85 663 L
58 615 M 58 622 L
85 615 M 85 628 L
85 636 M 85 649 L
85 657 M 85 670 L
45 684 M 47 682 L
49 684 L
47 686 L
45 684 L
58 684 M 85 684 L
58 686 M 85 686 L
58 678 M 58 686 L
85 678 M 85 692 L
58 703 M 85 724 L
58 705 M 85 726 L
58 726 M 85 703 L
58 699 M 58 711 L
58 718 M 58 730 L
85 699 M 85 711 L
85 718 M 85 730 L
45 743 M 47 741 L
49 743 L
47 745 L
45 743 L
58 743 M 85 743 L
58 745 M 85 745 L
58 738 M 58 745 L
85 738 M 85 751 L
58 765 M 85 765 L
58 766 M 85 766 L
64 766 M 60 770 L
58 776 L
58 780 L
60 786 L
64 788 L
85 788 L
58 780 M 60 784 L
64 786 L
85 786 L
58 759 M 58 766 L
85 759 M 85 772 L
85 780 M 85 793 L
58 813 M 60 809 L
62 807 L
66 805 L
70 805 L
74 807 L
75 809 L
77 813 L
77 816 L
75 820 L
74 822 L
70 824 L
66 824 L
62 822 L
60 820 L
58 816 L
58 813 L
60 809 M 64 807 L
72 807 L
75 809 L
75 820 M 72 822 L
64 822 L
60 820 L
62 822 M 60 824 L
58 828 L
60 828 L
60 824 L
74 807 M 75 805 L
79 803 L
81 803 L
85 805 L
87 811 L
87 820 L
89 826 L
91 828 L
81 803 M 83 805 L
85 811 L
85 820 L
87 826 L
91 828 L
93 828 L
97 826 L
99 820 L
99 809 L
97 803 L
93 801 L
91 801 L
87 803 L
85 809 L
62 874 M 64 874 L
64 872 L
62 872 L
60 874 L
58 878 L
58 886 L
60 890 L
62 892 L
66 893 L
79 893 L
83 895 L
85 897 L
62 892 M 79 892 L
83 893 L
85 897 L
85 899 L
66 892 M 68 890 L
70 878 L
72 872 L
75 870 L
79 870 L
83 872 L
85 878 L
85 884 L
83 888 L
79 892 L
70 878 M 72 874 L
75 872 L
79 872 L
83 874 L
85 878 L
58 913 M 85 913 L
58 915 M 85 915 L
64 915 M 60 918 L
58 924 L
58 928 L
60 934 L
64 936 L
85 936 L
58 928 M 60 932 L
64 934 L
85 934 L
58 907 M 58 915 L
85 907 M 85 920 L
85 928 M 85 942 L
58 961 M 60 957 L
62 955 L
66 953 L
70 953 L
74 955 L
75 957 L
77 961 L
77 965 L
75 968 L
74 970 L
70 972 L
66 972 L
62 970 L
60 968 L
58 965 L
58 961 L
60 957 M 64 955 L
72 955 L
75 957 L
75 968 M 72 970 L
64 970 L
60 968 L
62 970 M 60 972 L
58 976 L
60 976 L
60 972 L
74 955 M 75 953 L
79 951 L
81 951 L
85 953 L
87 959 L
87 968 L
89 974 L
91 976 L
81 951 M 83 953 L
85 959 L
85 968 L
87 974 L
91 976 L
93 976 L
97 974 L
99 968 L
99 957 L
97 951 L
93 949 L
91 949 L
87 951 L
85 957 L
45 992 M 85 992 L
45 993 M 85 993 L
45 986 M 45 993 L
85 986 M 85 999 L
70 1011 M 70 1034 L
66 1034 L
62 1032 L
60 1030 L
58 1026 L
58 1020 L
60 1015 L
64 1011 L
70 1009 L
74 1009 L
79 1011 L
83 1015 L
85 1020 L
85 1024 L
83 1030 L
79 1034 L
70 1032 M 64 1032 L
60 1030 L
58 1020 M 60 1017 L
64 1013 L
70 1011 L
74 1011 L
79 1013 L
83 1017 L
85 1020 L
45 1097 M 99 1086 L
45 1099 M 99 1084 L
58 1090 M 60 1082 L
64 1078 L
70 1076 L
75 1076 L
79 1078 L
83 1082 L
85 1088 L
85 1093 L
83 1101 L
79 1105 L
74 1107 L
68 1107 L
64 1105 L
60 1101 L
58 1095 L
58 1090 L
60 1084 L
64 1080 L
70 1078 L
75 1078 L
79 1080 L
83 1084 L
85 1088 L
85 1093 M 83 1099 L
79 1103 L
74 1105 L
68 1105 L
64 1103 L
60 1099 L
58 1095 L
37 1165 M 41 1161 L
47 1157 L
54 1153 L
64 1151 L
CS M
72 1151 L
81 1153 L
89 1157 L
95 1161 L
99 1165 L
41 1161 M 49 1157 L
54 1155 L
64 1153 L
72 1153 L
81 1155 L
87 1157 L
95 1161 L
58 1180 M 85 1180 L
58 1182 M 85 1182 L
70 1182 M 64 1184 L
60 1188 L
58 1192 L
58 1197 L
60 1199 L
62 1199 L
64 1197 L
62 1195 L
60 1197 L
58 1174 M 58 1182 L
85 1174 M 85 1188 L
62 1213 M 64 1213 L
64 1211 L
62 1211 L
60 1213 L
58 1217 L
58 1224 L
60 1228 L
62 1230 L
66 1232 L
79 1232 L
83 1234 L
85 1236 L
62 1230 M 79 1230 L
83 1232 L
85 1236 L
85 1238 L
66 1230 M 68 1228 L
70 1217 L
72 1211 L
75 1209 L
79 1209 L
83 1211 L
85 1217 L
85 1222 L
83 1226 L
79 1230 L
70 1217 M 72 1213 L
75 1211 L
79 1211 L
83 1213 L
85 1217 L
45 1270 M 85 1270 L
45 1272 M 85 1272 L
64 1270 M 60 1267 L
58 1263 L
58 1259 L
60 1253 L
64 1249 L
70 1247 L
74 1247 L
79 1249 L
83 1253 L
85 1259 L
85 1263 L
83 1267 L
79 1270 L
58 1259 M 60 1255 L
64 1251 L
70 1249 L
74 1249 L
79 1251 L
83 1255 L
85 1259 L
45 1265 M 45 1272 L
85 1270 M 85 1278 L
45 1292 M 47 1290 L
49 1292 L
47 1294 L
45 1292 L
58 1292 M 85 1292 L
58 1294 M 85 1294 L
58 1286 M 58 1294 L
85 1286 M 85 1299 L
62 1313 M 64 1313 L
64 1311 L
62 1311 L
60 1313 L
58 1317 L
58 1324 L
60 1328 L
62 1330 L
66 1332 L
79 1332 L
83 1334 L
85 1336 L
62 1330 M 79 1330 L
83 1332 L
85 1336 L
85 1338 L
66 1330 M 68 1328 L
70 1317 L
72 1311 L
75 1309 L
79 1309 L
83 1311 L
85 1317 L
85 1322 L
83 1326 L
79 1330 L
70 1317 M 72 1313 L
75 1311 L
79 1311 L
83 1313 L
85 1317 L
58 1351 M 85 1351 L
58 1353 M 85 1353 L
64 1353 M 60 1357 L
58 1363 L
58 1367 L
60 1372 L
64 1374 L
85 1374 L
58 1367 M 60 1370 L
64 1372 L
85 1372 L
58 1345 M 58 1353 L
85 1345 M 85 1359 L
85 1367 M 85 1380 L
62 1409 M 58 1411 L
66 1411 L
62 1409 L
60 1407 L
58 1403 L
58 1395 L
60 1392 L
62 1390 L
66 1390 L
68 1392 L
70 1395 L
74 1405 L
75 1409 L
77 1411 L
64 1390 M 66 1392 L
68 1395 L
72 1405 L
74 1409 L
75 1411 L
81 1411 L
83 1409 L
85 1405 L
85 1397 L
83 1393 L
81 1392 L
77 1390 L
85 1390 L
81 1392 L
37 1422 M 41 1426 L
47 1430 L
54 1434 L
64 1436 L
72 1436 L
81 1434 L
89 1430 L
95 1426 L
99 1422 L
41 1426 M 49 1430 L
54 1432 L
64 1434 L
72 1434 L
81 1432 L
87 1430 L
95 1426 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
CS [] 0 setdash M
CS [6 12] 0 setdash M
559 939 M 560 830 L
563 721 L
569 612 L
577 503 L
589 394 L
606 285 L
627 190 L
559 939 M 560 1048 L
563 1157 L
569 1266 L
577 1375 L
589 1484 L
606 1593 L
627 1688 L
CS [] 0 setdash M
1698 903 M 1727 924 L
1659 900 M 1713 941 L
1620 898 M 1677 941 L
1581 896 M 1641 941 L
1541 893 M 1605 941 L
1500 890 M 1569 941 L
1459 886 M 1533 941 L
1418 882 M 1497 941 L
1376 878 M 1462 942 L
1333 872 M 1426 942 L
1288 866 M 1390 942 L
1242 859 M 1354 942 L
1194 850 M 1318 942 L
1194 877 M 1282 943 L
1194 904 M 1247 943 L
1194 931 M 1211 943 L
1194 864 M 1209 853 L
1194 891 M 1238 858 L
1194 918 M 1268 863 L
1197 943 M 1298 868 L
1233 943 M 1328 872 L
1270 943 M 1359 876 L
1306 942 M 1391 879 L
1342 942 M 1422 883 L
1379 942 M 1454 886 L
1415 942 M 1487 889 L
1451 942 M 1519 891 L
1488 941 M 1552 894 L
1524 941 M 1585 896 L
1560 941 M 1618 898 L
1597 941 M 1652 900 L
1633 941 M 1685 902 L
1669 941 M 1719 904 L
1705 941 M 1727 924 L
601 1563 M 794 1563 L
730 1573 L
784 1563 L
730 1554 L
794 1563 L
634 1470 M CS [] 0 setdash M
644 1510 M 644 1470 L
646 1510 M 646 1470 L
657 1499 M 657 1483 L
638 1510 M 669 1510 L
669 1499 L
667 1510 L
646 1491 M 657 1491 L
638 1470 M 652 1470 L
705 1504 M 707 1499 L
707 1510 L
705 1504 L
702 1508 L
696 1510 L
692 1510 L
686 1508 L
682 1504 L
680 1500 L
679 1495 L
679 1485 L
680 1479 L
682 1475 L
686 1472 L
692 1470 L
696 1470 L
702 1472 L
705 1475 L
707 1479 L
692 1510 M 688 1508 L
684 1504 L
682 1500 L
680 1495 L
680 1485 L
682 1479 L
684 1475 L
688 1472 L
692 1470 L
723 1510 M 723 1470 L
725 1510 M 748 1474 L
725 1506 M 748 1470 L
748 1510 M 748 1470 L
717 1510 M 725 1510 L
742 1510 M 754 1510 L
717 1470 M 729 1470 L
790 1504 M 792 1499 L
792 1510 L
790 1504 L
786 1508 L
781 1510 L
777 1510 L
771 1508 L
767 1504 L
765 1500 L
763 1495 L
763 1485 L
765 1479 L
767 1475 L
771 1472 L
777 1470 L
781 1470 L
786 1472 L
790 1475 L
792 1479 L
777 1510 M 773 1508 L
769 1504 L
767 1500 L
765 1495 L
765 1485 L
767 1479 L
769 1475 L
773 1472 L
CS M
777 1470 L
838 1510 M 838 1470 L
840 1510 M 840 1470 L
832 1510 M 840 1510 L
832 1470 M 846 1470 L
859 1510 M 857 1508 L
859 1506 L
861 1508 L
859 1510 L
859 1497 M 859 1470 L
861 1497 M 861 1470 L
854 1497 M 861 1497 L
854 1470 M 867 1470 L
881 1497 M 881 1470 L
882 1497 M 882 1470 L
882 1491 M 886 1495 L
892 1497 L
896 1497 L
902 1495 L
904 1491 L
904 1470 L
896 1497 M 900 1495 L
902 1491 L
902 1470 L
904 1491 M 907 1495 L
913 1497 L
917 1497 L
923 1495 L
925 1491 L
925 1470 L
917 1497 M 921 1495 L
923 1491 L
923 1470 L
875 1497 M 882 1497 L
875 1470 M 888 1470 L
896 1470 M 909 1470 L
917 1470 M 931 1470 L
944 1510 M 942 1508 L
944 1506 L
946 1508 L
944 1510 L
944 1497 M 944 1470 L
946 1497 M 946 1470 L
938 1497 M 946 1497 L
938 1470 M 952 1470 L
965 1510 M 965 1477 L
967 1472 L
971 1470 L
975 1470 L
979 1472 L
981 1475 L
967 1510 M 967 1477 L
969 1472 L
971 1470 L
959 1497 M 975 1497 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
1727 190 M 1727 1688 L
CS [] 0 setdash M
1727 377 M 1527 377 L
1592 368 L
1537 377 L
1592 387 L
1527 377 L
1447 440 M CS [] 0 setdash M
1467 467 M 1461 465 L
1457 461 L
1455 457 L
1453 451 L
1453 446 L
1455 442 L
1461 440 L
1465 440 L
1469 442 L
1474 447 L
1478 453 L
1482 461 L
1484 467 L
1467 467 M 1463 465 L
1459 461 L
1457 457 L
1455 451 L
1455 446 L
1457 442 L
1461 440 L
1467 467 M 1470 467 L
1474 465 L
1476 461 L
1480 446 L
1482 442 L
1484 440 L
1470 467 M 1472 465 L
1474 461 L
1478 446 L
1480 442 L
1484 440 L
1486 440 L
1495 446 M 1510 421 L
1496 446 M 1511 421 L
1511 446 M 1495 421 L
1493 446 M 1500 446 L
1507 446 M 1514 446 L
1493 421 M 1500 421 L
1507 421 M 1514 421 L
1584 474 M 1553 457 L
1584 440 L
1630 472 M 1632 471 L
1630 469 L
1628 471 L
1628 472 L
1630 476 L
1632 478 L
1638 480 L
1645 480 L
1651 478 L
1653 476 L
1655 472 L
1655 469 L
1653 465 L
1647 461 L
1638 457 L
1634 455 L
1630 451 L
1628 446 L
1628 440 L
1645 480 M 1649 478 L
1651 476 L
1653 472 L
1653 469 L
1651 465 L
1645 461 L
1638 457 L
1628 444 M 1630 446 L
1634 446 L
1644 442 L
1649 442 L
1653 444 L
1655 446 L
1634 446 M 1644 440 L
1651 440 L
1653 442 L
1655 446 L
1655 449 L
1678 465 M 1671 440 L
1678 465 M 1672 440 L
1690 465 M 1690 440 L
1690 465 M 1692 440 L
1665 461 M 1669 465 L
1674 467 L
1699 467 L
1665 461 M 1669 463 L
1674 465 L
1699 465 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
1194 627 M 1194 1251 L
CS [] 0 setdash M
1194 1189 M 1394 1189 L
1330 1199 L
1384 1189 L
1330 1179 L
1394 1189 L
1227 1095 M CS [] 0 setdash M
1236 1136 M 1228 1095 L
1238 1136 M 1243 1101 L
1236 1136 M 1242 1095 L
1263 1136 M 1242 1095 L
1263 1136 M 1255 1095 L
1265 1136 M 1257 1095 L
1231 1136 M 1238 1136 L
1263 1136 M 1271 1136 L
1222 1095 M 1234 1095 L
1249 1095 M 1263 1095 L
1279 1101 M 1284 1088 L
1282 1077 L
1280 1101 M 1285 1088 L
1283 1077 L
1296 1101 M 1285 1088 L
1276 1101 M 1283 1101 L
1291 1101 M 1298 1101 L
1278 1077 M 1286 1077 L
1338 1130 M 1369 1113 L
1338 1095 L
1415 1128 M 1417 1126 L
1415 1124 L
1413 1126 L
1413 1128 L
1415 1132 L
1417 1134 L
1423 1136 L
1431 1136 L
1436 1134 L
1438 1130 L
1438 1124 L
1436 1120 L
1431 1118 L
1425 1118 L
1431 1136 M 1434 1134 L
1436 1130 L
1436 1124 L
1434 1120 L
1431 1118 L
1434 1116 L
1438 1113 L
1440 1109 L
1440 1103 L
1438 1099 L
1436 1097 L
1431 1095 L
1423 1095 L
1417 1097 L
1415 1099 L
1413 1103 L
1413 1105 L
1415 1107 L
1417 1105 L
1415 1103 L
1436 1114 M 1438 1109 L
1438 1103 L
1436 1099 L
1434 1097 L
1431 1095 L
1463 1136 M 1458 1134 L
1454 1128 L
1452 1118 L
1452 1113 L
1454 1103 L
1458 1097 L
1463 1095 L
1467 1095 L
1473 1097 L
1477 1103 L
1479 1113 L
1479 1118 L
1477 1128 L
1473 1134 L
1467 1136 L
1463 1136 L
1459 1134 L
1458 1132 L
1456 1128 L
1454 1118 L
1454 1113 L
1456 1103 L
1458 1099 L
1459 1097 L
1463 1095 L
1467 1095 M 1471 1097 L
1473 1099 L
1475 1103 L
1477 1113 L
1477 1118 L
1475 1128 L
1473 1132 L
1471 1134 L
1467 1136 L
1502 1136 M 1496 1134 L
1492 1128 L
1490 1118 L
1490 1113 L
1492 1103 L
1496 1097 L
1502 1095 L
1506 1095 L
1511 1097 L
1515 1103 L
1517 1113 L
1517 1118 L
1515 1128 L
1511 1134 L
1506 1136 L
1502 1136 L
1498 1134 L
1496 1132 L
1494 1128 L
1492 1118 L
1492 1113 L
1494 1103 L
1496 1099 L
1498 1097 L
1502 1095 L
1506 1095 M 1510 1097 L
1511 1099 L
1513 1103 L
1515 1113 L
1515 1118 L
1513 1128 L
1511 1132 L
1510 1134 L
1506 1136 L
1587 1130 M 1589 1124 L
1589 1136 L
1587 1130 L
1583 1134 L
1577 1136 L
1573 1136 L
1567 1134 L
1563 1130 L
1562 1126 L
1560 1120 L
1560 1111 L
1562 1105 L
1563 1101 L
1567 1097 L
1573 1095 L
1577 1095 L
1583 1097 L
1587 1101 L
CS M
1573 1136 M 1569 1134 L
1565 1130 L
1563 1126 L
1562 1120 L
1562 1111 L
1563 1105 L
1565 1101 L
1569 1097 L
1573 1095 L
1587 1111 M 1587 1095 L
1589 1111 M 1589 1095 L
1581 1111 M 1594 1111 L
1606 1111 M 1629 1111 L
1629 1114 L
1627 1118 L
1625 1120 L
1621 1122 L
1615 1122 L
1610 1120 L
1606 1116 L
1604 1111 L
1604 1107 L
1606 1101 L
1610 1097 L
1615 1095 L
1619 1095 L
1625 1097 L
1629 1101 L
1627 1111 M 1627 1116 L
1625 1120 L
1615 1122 M 1612 1120 L
1608 1116 L
1606 1111 L
1606 1107 L
1608 1101 L
1612 1097 L
1615 1095 L
1640 1136 M 1654 1095 L
1642 1136 M 1654 1101 L
1667 1136 M 1654 1095 L
1637 1136 M 1648 1136 L
1660 1136 M 1671 1136 L
CS [] 0 setdash M
stroke
grestore
showpage
end

%!------------- fig2.eps ---------------
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2188 255 L
308 255 M 308 296 L
416 255 M 416 275 L
523 255 M 523 275 L
631 255 M 631 275 L
738 255 M 738 275 L
845 255 M 845 296 L
953 255 M 953 275 L
1060 255 M 1060 275 L
1168 255 M 1168 275 L
1275 255 M 1275 275 L
1382 255 M 1382 296 L
1490 255 M 1490 275 L
1597 255 M 1597 275 L
1704 255 M 1704 275 L
1812 255 M 1812 275 L
1919 255 M 1919 296 L
2027 255 M 2027 275 L
2134 255 M 2134 275 L
251 197 M 260 237 M 256 218 L
260 222 L
266 224 L
272 224 L
278 222 L
281 218 L
283 212 L
283 208 L
281 203 L
278 199 L
272 197 L
266 197 L
260 199 L
258 201 L
256 205 L
256 206 L
258 208 L
260 206 L
258 205 L
272 224 M 276 222 L
280 218 L
281 212 L
281 208 L
280 203 L
276 199 L
272 197 L
260 237 M 280 237 L
260 235 M 270 235 L
280 237 L
306 237 M 301 235 L
297 230 L
295 220 L
295 214 L
297 205 L
301 199 L
306 197 L
310 197 L
316 199 L
320 205 L
322 214 L
322 220 L
320 230 L
316 235 L
310 237 L
306 237 L
303 235 L
301 233 L
299 230 L
297 220 L
297 214 L
299 205 L
301 201 L
303 199 L
306 197 L
310 197 M 314 199 L
316 201 L
318 205 L
320 214 L
320 220 L
318 230 L
316 233 L
314 235 L
310 237 L
345 237 M 339 235 L
335 230 L
333 220 L
333 214 L
335 205 L
339 199 L
345 197 L
349 197 L
355 199 L
358 205 L
360 214 L
360 220 L
358 230 L
355 235 L
349 237 L
345 237 L
341 235 L
339 233 L
337 230 L
335 220 L
335 214 L
337 205 L
339 201 L
341 199 L
345 197 L
349 197 M 353 199 L
355 201 L
357 205 L
358 214 L
358 220 L
357 230 L
355 233 L
353 235 L
349 237 L
768 197 M 780 230 M 784 232 L
789 237 L
789 197 L
788 235 M 788 197 L
780 197 M 797 197 L
824 237 M 818 235 L
814 230 L
813 220 L
813 214 L
814 205 L
818 199 L
824 197 L
828 197 L
834 199 L
838 205 L
840 214 L
840 220 L
838 230 L
834 235 L
828 237 L
824 237 L
820 235 L
818 233 L
816 230 L
814 220 L
814 214 L
816 205 L
818 201 L
820 199 L
824 197 L
828 197 M 832 199 L
834 201 L
836 205 L
838 214 L
838 220 L
836 230 L
834 233 L
832 235 L
828 237 L
863 237 M 857 235 L
853 230 L
851 220 L
851 214 L
853 205 L
857 199 L
863 197 L
867 197 L
872 199 L
876 205 L
878 214 L
878 220 L
876 230 L
872 235 L
867 237 L
863 237 L
859 235 L
857 233 L
855 230 L
853 220 L
853 214 L
855 205 L
857 201 L
859 199 L
863 197 L
867 197 M 870 199 L
872 201 L
874 205 L
876 214 L
876 220 L
874 230 L
872 233 L
870 235 L
867 237 L
901 237 M 895 235 L
892 230 L
890 220 L
890 214 L
892 205 L
895 199 L
901 197 L
905 197 L
911 199 L
915 205 L
917 214 L
917 220 L
915 230 L
911 235 L
905 237 L
901 237 L
897 235 L
895 233 L
893 230 L
892 220 L
892 214 L
893 205 L
895 201 L
897 199 L
901 197 L
905 197 M 909 199 L
911 201 L
913 205 L
915 214 L
915 220 L
913 230 L
911 233 L
909 235 L
905 237 L
1305 197 M 1317 230 M 1321 232 L
1326 237 L
1326 197 L
1324 235 M 1324 197 L
1317 197 M 1334 197 L
1353 237 M 1349 218 L
1353 222 L
1359 224 L
1365 224 L
1371 222 L
1375 218 L
1376 212 L
1376 208 L
1375 203 L
1371 199 L
1365 197 L
1359 197 L
1353 199 L
1351 201 L
1349 205 L
1349 206 L
1351 208 L
1353 206 L
1351 205 L
1365 224 M 1369 222 L
1373 218 L
1375 212 L
1375 208 L
1373 203 L
1369 199 L
1365 197 L
1353 237 M 1373 237 L
1353 235 M 1363 235 L
1373 237 L
1400 237 M 1394 235 L
1390 230 L
1388 220 L
1388 214 L
1390 205 L
1394 199 L
1400 197 L
1403 197 L
1409 199 L
1413 205 L
1415 214 L
1415 220 L
1413 230 L
1409 235 L
1403 237 L
1400 237 L
1396 235 L
1394 233 L
1392 230 L
1390 220 L
1390 214 L
1392 205 L
1394 201 L
1396 199 L
1400 197 L
1403 197 M 1407 199 L
1409 201 L
1411 205 L
1413 214 L
1413 220 L
1411 230 L
1409 233 L
1407 235 L
1403 237 L
1438 237 M 1432 235 L
1428 230 L
1427 220 L
1427 214 L
1428 205 L
1432 199 L
1438 197 L
1442 197 L
1448 199 L
CS M
1452 205 L
1453 214 L
1453 220 L
1452 230 L
1448 235 L
1442 237 L
1438 237 L
1434 235 L
1432 233 L
1430 230 L
1428 220 L
1428 214 L
1430 205 L
1432 201 L
1434 199 L
1438 197 L
1442 197 M 1446 199 L
1448 201 L
1450 205 L
1452 214 L
1452 220 L
1450 230 L
1448 233 L
1446 235 L
1442 237 L
1842 197 M 1850 230 M 1852 228 L
1850 226 L
1848 228 L
1848 230 L
1850 233 L
1852 235 L
1857 237 L
1865 237 L
1871 235 L
1873 233 L
1875 230 L
1875 226 L
1873 222 L
1867 218 L
1857 214 L
1854 212 L
1850 208 L
1848 203 L
1848 197 L
1865 237 M 1869 235 L
1871 233 L
1873 230 L
1873 226 L
1871 222 L
1865 218 L
1857 214 L
1848 201 M 1850 203 L
1854 203 L
1863 199 L
1869 199 L
1873 201 L
1875 203 L
1854 203 M 1863 197 L
1871 197 L
1873 199 L
1875 203 L
1875 206 L
1898 237 M 1892 235 L
1888 230 L
1886 220 L
1886 214 L
1888 205 L
1892 199 L
1898 197 L
1902 197 L
1908 199 L
1911 205 L
1913 214 L
1913 220 L
1911 230 L
1908 235 L
1902 237 L
1898 237 L
1894 235 L
1892 233 L
1890 230 L
1888 220 L
1888 214 L
1890 205 L
1892 201 L
1894 199 L
1898 197 L
1902 197 M 1906 199 L
1908 201 L
1910 205 L
1911 214 L
1911 220 L
1910 230 L
1908 233 L
1906 235 L
1902 237 L
1936 237 M 1931 235 L
1927 230 L
1925 220 L
1925 214 L
1927 205 L
1931 199 L
1936 197 L
1940 197 L
1946 199 L
1950 205 L
1952 214 L
1952 220 L
1950 230 L
1946 235 L
1940 237 L
1936 237 L
1933 235 L
1931 233 L
1929 230 L
1927 220 L
1927 214 L
1929 205 L
1931 201 L
1933 199 L
1936 197 L
1940 197 M 1944 199 L
1946 201 L
1948 205 L
1950 214 L
1950 220 L
1948 230 L
1946 233 L
1944 235 L
1940 237 L
1975 237 M 1969 235 L
1965 230 L
1963 220 L
1963 214 L
1965 205 L
1969 199 L
1975 197 L
1979 197 L
1985 199 L
1988 205 L
1990 214 L
1990 220 L
1988 230 L
1985 235 L
1979 237 L
1975 237 L
1971 235 L
1969 233 L
1967 230 L
1965 220 L
1965 214 L
1967 205 L
1969 201 L
1971 199 L
1975 197 L
1979 197 M 1983 199 L
1985 201 L
1987 205 L
1988 214 L
1988 220 L
1987 230 L
1985 233 L
1983 235 L
1979 237 L
255 2261 M 2188 2261 L
255 255 M 255 2261 L
2188 255 M 2188 2261 L
2188 255 M 2147 255 L
2188 406 M 2167 406 L
2188 494 M 2167 494 L
2188 557 M 2167 557 L
2188 605 M 2167 605 L
2188 645 M 2167 645 L
2188 679 M 2167 679 L
2188 708 M 2167 708 L
2188 733 M 2167 733 L
2188 756 M 2147 756 L
2188 907 M 2167 907 L
2188 995 M 2167 995 L
2188 1058 M 2167 1058 L
2188 1107 M 2167 1107 L
2188 1146 M 2167 1146 L
2188 1180 M 2167 1180 L
2188 1209 M 2167 1209 L
2188 1235 M 2167 1235 L
2188 1258 M 2147 1258 L
2188 1409 M 2167 1409 L
2188 1497 M 2167 1497 L
2188 1560 M 2167 1560 L
2188 1608 M 2167 1608 L
2188 1648 M 2167 1648 L
2188 1681 M 2167 1681 L
2188 1711 M 2167 1711 L
2188 1736 M 2167 1736 L
2188 1759 M 2147 1759 L
2188 1910 M 2167 1910 L
2188 1998 M 2167 1998 L
2188 2061 M 2167 2061 L
2188 2110 M 2167 2110 L
2188 2149 M 2167 2149 L
2188 2183 M 2167 2183 L
2188 2212 M 2167 2212 L
2188 2238 M 2167 2238 L
2188 2261 M 2147 2261 L
2205 235 M 2217 267 M 2221 269 L
2226 275 L
2226 235 L
2224 273 M 2224 235 L
2217 235 M 2234 235 L
2261 275 M 2255 273 L
2251 267 L
2249 258 L
2249 252 L
2251 242 L
2255 236 L
2261 235 L
2265 235 L
2271 236 L
2274 242 L
2276 252 L
2276 258 L
2274 267 L
2271 273 L
2265 275 L
2261 275 L
2257 273 L
2255 271 L
2253 267 L
2251 258 L
2251 252 L
2253 242 L
2255 238 L
2257 236 L
2261 235 L
2265 235 M 2269 236 L
2271 238 L
2273 242 L
2274 252 L
2274 258 L
2273 267 L
2271 271 L
2269 273 L
2265 275 L
2287 276 M 2308 276 L
2317 285 M 2318 284 L
2317 283 L
2316 284 L
2316 285 L
2317 287 L
2318 288 L
2321 290 L
2326 290 L
2329 288 L
2331 287 L
2332 285 L
2332 283 L
2331 280 L
2327 278 L
2321 276 L
2319 275 L
2317 272 L
2316 269 L
2316 265 L
2326 290 M 2328 288 L
2329 287 L
2331 285 L
2331 283 L
2329 280 L
2326 278 L
2321 276 L
2316 268 M 2317 269 L
2319 269 L
2325 267 L
2328 267 L
2331 268 L
2332 269 L
2319 269 M 2325 265 L
2329 265 L
2331 267 L
2332 269 L
2332 271 L
2205 736 M 2217 769 M 2221 771 L
2226 776 L
2226 736 L
2224 775 M 2224 736 L
2217 736 M 2234 736 L
2261 776 M 2255 775 L
2251 769 L
2249 759 L
2249 753 L
2251 744 L
2255 738 L
2261 736 L
2265 736 L
2271 738 L
2274 744 L
2276 753 L
2276 759 L
2274 769 L
2271 775 L
CS M
2265 776 L
2261 776 L
2257 775 L
2255 773 L
2253 769 L
2251 759 L
2251 753 L
2253 744 L
2255 740 L
2257 738 L
2261 736 L
2265 736 M 2269 738 L
2271 740 L
2273 744 L
2274 753 L
2274 759 L
2273 769 L
2271 773 L
2269 775 L
2265 776 L
2287 777 M 2308 777 L
2319 786 M 2321 788 L
2325 791 L
2325 767 L
2324 790 M 2324 767 L
2319 767 M 2329 767 L
2205 1237 M 2217 1270 M 2221 1272 L
2226 1278 L
2226 1237 L
2224 1276 M 2224 1237 L
2217 1237 M 2234 1237 L
2205 1739 M 2217 1772 M 2221 1773 L
2226 1779 L
2226 1739 L
2224 1777 M 2224 1739 L
2217 1739 M 2234 1739 L
2261 1779 M 2255 1777 L
2251 1772 L
2249 1762 L
2249 1756 L
2251 1746 L
2255 1741 L
2261 1739 L
2265 1739 L
2271 1741 L
2274 1746 L
2276 1756 L
2276 1762 L
2274 1772 L
2271 1777 L
2265 1779 L
2261 1779 L
2257 1777 L
2255 1775 L
2253 1772 L
2251 1762 L
2251 1756 L
2253 1746 L
2255 1743 L
2257 1741 L
2261 1739 L
2265 1739 M 2269 1741 L
2271 1743 L
2273 1746 L
2274 1756 L
2274 1762 L
2273 1772 L
2271 1775 L
2269 1777 L
2265 1779 L
2289 1789 M 2291 1790 L
2295 1794 L
2295 1770 L
2294 1793 M 2294 1770 L
2289 1770 M 2299 1770 L
2205 2240 M 2217 2273 M 2221 2275 L
2226 2281 L
2226 2240 L
2224 2279 M 2224 2240 L
2217 2240 M 2234 2240 L
2261 2281 M 2255 2279 L
2251 2273 L
2249 2263 L
2249 2258 L
2251 2248 L
2255 2242 L
2261 2240 L
2265 2240 L
2271 2242 L
2274 2248 L
2276 2258 L
2276 2263 L
2274 2273 L
2271 2279 L
2265 2281 L
2261 2281 L
2257 2279 L
2255 2277 L
2253 2273 L
2251 2263 L
2251 2258 L
2253 2248 L
2255 2244 L
2257 2242 L
2261 2240 L
2265 2240 M 2269 2242 L
2271 2244 L
2273 2248 L
2274 2258 L
2274 2263 L
2273 2273 L
2271 2277 L
2269 2279 L
2265 2281 L
2287 2291 M 2288 2290 L
2287 2288 L
2286 2290 L
2286 2291 L
2287 2293 L
2288 2294 L
2291 2295 L
2296 2295 L
2299 2294 L
2301 2293 L
2302 2291 L
2302 2288 L
2301 2286 L
2297 2284 L
2291 2281 L
2289 2280 L
2287 2278 L
2286 2274 L
2286 2271 L
2296 2295 M 2298 2294 L
2299 2293 L
2301 2291 L
2301 2288 L
2299 2286 L
2296 2284 L
2291 2281 L
2286 2273 M 2287 2274 L
2289 2274 L
2295 2272 L
2298 2272 L
2301 2273 L
2302 2274 L
2289 2274 M 2295 2271 L
2299 2271 L
2301 2272 L
2302 2274 L
2302 2277 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
308 2243 M 311 2242 L
313 2242 L
315 2242 L
317 2242 L
319 2242 L
321 2242 L
323 2242 L
326 2242 L
328 2242 L
330 2242 L
332 2242 L
334 2242 L
336 2242 L
339 2242 L
341 2242 L
343 2242 L
345 2241 L
347 2241 L
349 2241 L
351 2241 L
354 2241 L
356 2241 L
358 2241 L
360 2241 L
362 2241 L
364 2241 L
366 2241 L
369 2241 L
371 2241 L
373 2241 L
375 2241 L
377 2240 L
379 2240 L
381 2240 L
384 2240 L
386 2240 L
388 2240 L
390 2240 L
392 2240 L
394 2240 L
396 2240 L
399 2240 L
401 2240 L
403 2240 L
405 2240 L
407 2240 L
409 2240 L
412 2240 L
414 2240 L
416 2240 L
470 2239 L
523 2238 L
577 2237 L
631 2237 L
684 2236 L
738 2236 L
792 2236 L
845 2236 L
899 2236 L
953 2236 L
1006 2236 L
1060 2236 L
1062 2208 L
1064 2198 L
1067 2190 L
1069 2184 L
1071 2179 L
1073 2174 L
1075 2170 L
1077 2166 L
1079 2163 L
1082 2160 L
1084 2157 L
1086 2154 L
1088 2151 L
1090 2149 L
1092 2146 L
1094 2144 L
1097 2142 L
1099 2140 L
1101 2138 L
1103 2136 L
1105 2134 L
1107 2132 L
1109 2130 L
1112 2129 L
1114 2127 L
1116 2125 L
1118 2124 L
1120 2123 L
1122 2121 L
1125 2120 L
1127 2118 L
1129 2117 L
1131 2116 L
1133 2115 L
1135 2113 L
1137 2112 L
1140 2111 L
1142 2110 L
1144 2109 L
1146 2108 L
1148 2107 L
1150 2106 L
1152 2105 L
1155 2104 L
1157 2103 L
1159 2102 L
1161 2101 L
1163 2100 L
1165 2099 L
1167 2098 L
1221 2080 L
1275 2067 L
1329 2058 L
1382 2050 L
1436 2044 L
1490 2039 L
1543 2035 L
1597 2031 L
1651 2028 L
1704 2025 L
1758 2023 L
1812 2021 L
1865 2019 L
1919 2017 L
1973 2015 L
2026 2014 L
2080 2012 L
2134 2011 L
2188 2010 L
1062 255 M 1062 1796 L
1064 1861 L
1067 1897 L
1069 1922 L
1071 1940 L
1073 1955 L
1075 1968 L
1077 1978 L
1079 1987 L
1082 1995 L
1084 2002 L
1086 2008 L
1088 2014 L
1090 2019 L
1092 2024 L
1094 2028 L
1097 2032 L
1099 2036 L
CS M
1101 2040 L
1103 2043 L
1105 2046 L
1107 2049 L
1109 2052 L
1112 2055 L
1114 2057 L
1116 2059 L
1118 2062 L
1120 2064 L
1122 2066 L
1125 2068 L
1127 2070 L
1129 2072 L
1131 2073 L
1133 2075 L
1135 2077 L
1137 2078 L
1140 2080 L
1142 2081 L
1144 2083 L
1146 2084 L
1148 2085 L
1150 2087 L
1152 2088 L
1155 2089 L
1157 2090 L
1159 2091 L
1161 2092 L
1163 2094 L
1165 2095 L
1167 2096 L
1221 2114 L
1275 2126 L
1329 2134 L
1382 2140 L
1436 2144 L
1490 2148 L
1543 2151 L
1597 2153 L
1651 2155 L
1704 2157 L
1758 2158 L
1812 2160 L
1865 2161 L
1919 2162 L
1973 2163 L
2026 2164 L
2080 2165 L
2134 2165 L
2188 2166 L
308 1631 M 311 1630 L
313 1629 L
315 1629 L
317 1628 L
319 1628 L
321 1627 L
323 1626 L
326 1626 L
328 1625 L
330 1624 L
332 1624 L
334 1623 L
336 1623 L
339 1622 L
341 1621 L
343 1621 L
345 1620 L
347 1620 L
349 1619 L
351 1618 L
354 1618 L
356 1617 L
358 1617 L
360 1616 L
362 1615 L
364 1615 L
366 1614 L
369 1614 L
371 1613 L
373 1613 L
375 1612 L
377 1611 L
379 1611 L
381 1610 L
384 1610 L
386 1609 L
388 1609 L
390 1608 L
392 1607 L
394 1607 L
396 1606 L
399 1606 L
401 1605 L
403 1605 L
405 1604 L
407 1603 L
409 1603 L
412 1602 L
414 1602 L
416 1601 L
470 1588 L
523 1574 L
577 1561 L
631 1549 L
684 1536 L
738 1524 L
792 1511 L
845 1499 L
899 1486 L
953 1474 L
1006 1461 L
1060 1448 L
1062 1420 L
1064 1409 L
1067 1401 L
1069 1394 L
1071 1389 L
1073 1383 L
1075 1379 L
1077 1375 L
1079 1370 L
1082 1367 L
1084 1363 L
1086 1360 L
1088 1357 L
1090 1354 L
1092 1351 L
1094 1348 L
1097 1345 L
1099 1343 L
1101 1340 L
1103 1338 L
1105 1335 L
1107 1333 L
1109 1331 L
1112 1329 L
1114 1327 L
1116 1324 L
1118 1322 L
1120 1320 L
1122 1318 L
1125 1317 L
1127 1315 L
1129 1313 L
1131 1311 L
1133 1309 L
1135 1308 L
1137 1306 L
1140 1304 L
1142 1302 L
1144 1301 L
1146 1299 L
1148 1298 L
1150 1296 L
1152 1295 L
1155 1293 L
1157 1292 L
1159 1290 L
1161 1289 L
1163 1287 L
1165 1286 L
1167 1284 L
1221 1253 L
1275 1227 L
1329 1203 L
1382 1182 L
1436 1161 L
1490 1141 L
1543 1122 L
1597 1103 L
1651 1083 L
1704 1064 L
1758 1045 L
1812 1026 L
1865 1006 L
1919 985 L
1973 965 L
2026 943 L
2080 921 L
2134 898 L
2188 875 L
308 1434 M 311 1439 L
313 1443 L
315 1447 L
317 1451 L
319 1455 L
321 1459 L
323 1463 L
326 1467 L
328 1471 L
330 1474 L
332 1478 L
334 1481 L
336 1484 L
339 1488 L
341 1491 L
343 1494 L
345 1497 L
347 1500 L
349 1503 L
351 1506 L
354 1509 L
356 1511 L
358 1514 L
360 1517 L
362 1519 L
364 1522 L
366 1524 L
369 1527 L
371 1529 L
373 1532 L
375 1534 L
377 1536 L
379 1539 L
381 1541 L
384 1543 L
386 1545 L
388 1547 L
390 1549 L
392 1551 L
394 1553 L
396 1555 L
399 1557 L
401 1559 L
403 1561 L
405 1563 L
407 1565 L
409 1566 L
412 1568 L
414 1570 L
416 1571 L
470 1606 L
523 1632 L
577 1651 L
631 1665 L
684 1677 L
738 1687 L
792 1695 L
845 1701 L
899 1707 L
953 1712 L
1006 1716 L
1060 1719 L
1062 1692 L
1064 1682 L
1067 1674 L
1069 1668 L
1071 1663 L
1073 1659 L
1075 1655 L
1077 1651 L
1079 1648 L
1082 1645 L
1084 1642 L
1086 1639 L
1088 1636 L
1090 1634 L
1092 1632 L
1094 1630 L
1097 1628 L
1099 1626 L
1101 1624 L
1103 1622 L
1105 1620 L
1107 1619 L
1109 1617 L
1112 1615 L
1114 1614 L
1116 1613 L
1118 1611 L
1120 1610 L
1122 1608 L
1125 1607 L
1127 1606 L
1129 1605 L
1131 1604 L
1133 1602 L
1135 1601 L
1137 1600 L
1140 1599 L
1142 1598 L
1144 1597 L
1146 1596 L
1148 1595 L
1150 1594 L
1152 1593 L
1155 1593 L
1157 1592 L
1159 1591 L
1161 1590 L
1163 1589 L
1165 1588 L
1167 1588 L
1221 1572 L
1275 1562 L
1329 1554 L
1382 1548 L
1436 1544 L
1490 1540 L
CS M
1543 1537 L
1597 1534 L
1651 1532 L
1704 1531 L
1758 1529 L
1812 1528 L
1865 1526 L
1919 1525 L
1973 1524 L
2026 1524 L
2080 1523 L
2134 1522 L
2188 1521 L
308 748 M 311 747 L
313 745 L
315 744 L
317 743 L
319 742 L
321 741 L
323 740 L
326 739 L
328 738 L
330 737 L
332 736 L
334 735 L
336 734 L
339 733 L
341 732 L
343 731 L
345 730 L
347 729 L
349 728 L
351 727 L
354 726 L
356 725 L
358 724 L
360 723 L
362 722 L
364 721 L
366 720 L
369 719 L
371 718 L
373 717 L
375 716 L
377 715 L
379 714 L
381 713 L
384 712 L
386 711 L
388 710 L
390 710 L
392 709 L
394 708 L
396 707 L
399 706 L
401 705 L
403 704 L
405 703 L
407 702 L
409 701 L
412 700 L
414 699 L
416 698 L
470 676 L
523 654 L
577 633 L
631 613 L
684 593 L
738 573 L
792 554 L
845 536 L
899 517 L
953 499 L
1006 480 L
1060 462 L
1062 434 L
1064 423 L
1067 414 L
1069 407 L
1071 401 L
1073 396 L
1075 391 L
1077 387 L
1079 382 L
1082 378 L
1084 375 L
1086 371 L
1088 368 L
1090 364 L
1092 361 L
1094 358 L
1097 355 L
1099 353 L
1101 350 L
1103 347 L
1105 345 L
1107 342 L
1109 340 L
1112 337 L
1114 335 L
1116 333 L
1118 330 L
1120 328 L
1122 326 L
1125 324 L
1127 322 L
1129 320 L
1131 318 L
1133 316 L
1135 314 L
1137 312 L
1140 310 L
1142 308 L
1144 306 L
1146 304 L
1148 303 L
1150 301 L
1152 299 L
1155 297 L
1157 296 L
1159 294 L
1161 292 L
1163 291 L
1165 289 L
1167 287 L
1216 255 L
308 397 M 311 396 L
313 395 L
315 394 L
317 393 L
319 392 L
321 391 L
323 390 L
326 389 L
328 388 L
330 387 L
332 386 L
334 385 L
336 384 L
339 383 L
341 382 L
343 381 L
345 380 L
347 379 L
349 378 L
351 377 L
354 376 L
356 375 L
358 374 L
360 373 L
362 372 L
364 371 L
366 370 L
369 369 L
371 368 L
373 367 L
375 366 L
377 365 L
379 364 L
381 363 L
384 362 L
386 361 L
388 360 L
390 359 L
392 358 L
394 357 L
396 356 L
399 355 L
401 354 L
403 353 L
405 352 L
407 351 L
409 351 L
412 350 L
414 349 L
416 348 L
470 325 L
523 303 L
577 282 L
631 262 L
651 255 L
CS [] 0 setdash M
2048 2065 M CS [] 0 setdash M
2048 2051 M 2073 2078 M 2065 2038 L
2075 2078 M 2067 2038 L
2072 2073 M 2069 2076 L
2066 2078 L
2062 2078 L
2056 2076 L
2051 2073 L
2048 2067 L
2047 2063 L
2048 2057 L
2051 2053 L
2056 2051 L
2060 2051 L
2065 2053 L
2069 2057 L
2062 2078 M 2058 2076 L
2053 2073 L
2050 2067 L
2049 2063 L
2050 2057 L
2053 2053 L
2056 2051 L
2060 2038 M 2073 2038 L
CS [] 0 setdash M
2087 2087 M 2125 2087 L
CS [] 0 setdash M
2112 2078 M 2104 2038 L
2114 2078 M 2106 2038 L
2111 2073 M 2108 2076 L
2104 2078 L
2100 2078 L
2094 2076 L
2090 2073 L
2087 2067 L
2086 2063 L
2087 2057 L
2090 2053 L
2095 2051 L
2099 2051 L
2103 2053 L
2108 2057 L
2100 2078 M 2096 2076 L
2091 2073 L
2088 2067 L
2088 2063 L
2088 2057 L
2091 2053 L
2095 2051 L
2098 2038 M 2112 2038 L
CS [] 0 setdash M
2048 987 M CS [] 0 setdash M
2048 967 M 2053 1007 M 2062 986 L
2058 967 L
2055 1007 M 2064 986 L
2060 967 L
2082 1007 M 2064 986 L
2049 1007 M 2061 1007 L
2074 1007 M 2086 1007 L
2053 967 M 2066 967 L
2093 1007 M 2103 986 L
2099 967 L
2095 1007 M 2105 986 L
2101 967 L
2122 1007 M 2105 986 L
2090 1007 M 2101 1007 L
2115 1007 M 2126 1007 L
2093 967 M 2107 967 L
CS [] 0 setdash M
2048 1589 M CS [] 0 setdash M
2048 1568 M 2075 1609 M 2063 1555 L
2077 1609 M 2061 1555 L
2067 1595 M 2060 1593 L
2056 1590 L
2054 1584 L
2054 1578 L
2056 1574 L
2060 1570 L
2065 1568 L
2071 1568 L
2079 1570 L
2083 1574 L
2085 1580 L
2085 1586 L
2083 1590 L
2079 1593 L
2073 1595 L
2067 1595 L
2061 1593 L
2058 1590 L
2056 1584 L
2056 1578 L
2058 1574 L
2061 1570 L
2065 1568 L
2071 1568 M 2077 1570 L
2081 1574 L
2083 1580 L
2083 1586 L
2081 1590 L
2077 1593 L
2073 1595 L
2117 1609 M 2106 1555 L
2119 1609 M 2104 1555 L
2110 1595 M 2102 1593 L
2098 1590 L
2096 1584 L
2096 1578 L
2098 1574 L
2102 1570 L
2108 1568 L
2113 1568 L
2121 1570 L
2125 1574 L
2127 1580 L
2127 1586 L
2125 1590 L
2121 1593 L
2115 1595 L
2110 1595 L
2104 1593 L
2100 1590 L
2098 1584 L
2098 1578 L
2100 1574 L
2104 1570 L
CS M
2108 1568 L
2113 1568 M 2119 1570 L
2123 1574 L
2125 1580 L
2125 1586 L
2123 1590 L
2119 1593 L
2115 1595 L
CS [] 0 setdash M
308 801 M CS [] 0 setdash M
308 781 M 317 822 M 309 781 L
319 822 M 311 781 L
312 822 M 319 822 L
303 781 M 317 781 L
343 820 M 339 800 L
331 810 M 352 810 L
368 822 M 360 781 L
370 822 M 362 781 L
363 822 M 370 822 L
355 781 M 368 781 L
382 810 M 403 810 L
CS [] 0 setdash M
308 435 M CS [] 0 setdash M
308 422 M 320 449 M 316 422 L
322 449 M 320 437 L
318 428 L
316 422 L
341 449 M 339 441 L
335 433 L
343 449 M 341 443 L
339 439 L
335 433 L
332 429 L
326 426 L
322 424 L
316 422 L
314 449 M 322 449 L
CS [] 0 setdash M
347 457 M 385 457 L
CS [] 0 setdash M
358 449 M 355 422 L
360 449 M 358 437 L
357 428 L
355 422 L
380 449 M 378 441 L
374 433 L
382 449 M 380 443 L
378 439 L
374 433 L
370 429 L
364 426 L
360 424 L
355 422 L
353 449 M 360 449 L
CS [] 0 setdash M
2048 2210 M CS [] 0 setdash M
2048 2190 M 2066 2231 M 2060 2229 L
2056 2225 L
2053 2221 L
2050 2213 L
2048 2207 L
2049 2200 L
2050 2196 L
2053 2192 L
2058 2190 L
2062 2190 L
2068 2192 L
2073 2196 L
2076 2200 L
2079 2207 L
2080 2213 L
2080 2221 L
2079 2225 L
2076 2229 L
2070 2231 L
2066 2231 L
2062 2229 L
2058 2225 L
2055 2221 L
2051 2213 L
2050 2207 L
2051 2200 L
2052 2196 L
2055 2192 L
2058 2190 L
2062 2190 M 2066 2192 L
2071 2196 L
2074 2200 L
2077 2207 L
2078 2213 L
2078 2221 L
2077 2225 L
2074 2229 L
2070 2231 L
2053 2194 M 2054 2196 L
2056 2200 L
2061 2202 L
2063 2202 L
2066 2200 L
2067 2196 L
2066 2182 L
2068 2180 L
2072 2180 L
2075 2184 L
2075 2186 L
2067 2196 M 2068 2188 L
2069 2184 L
2070 2182 L
2072 2182 L
2075 2184 L
CS [] 0 setdash M
2090 2239 M 2133 2239 L
CS [] 0 setdash M
2109 2231 M 2103 2229 L
2098 2225 L
2095 2221 L
2092 2213 L
2091 2207 L
2091 2200 L
2092 2196 L
2095 2192 L
2101 2190 L
2105 2190 L
2111 2192 L
2115 2196 L
2118 2200 L
2121 2207 L
2123 2213 L
2122 2221 L
2121 2225 L
2118 2229 L
2113 2231 L
2109 2231 L
2105 2229 L
2100 2225 L
2097 2221 L
2094 2213 L
2093 2207 L
2093 2200 L
2094 2196 L
2097 2192 L
2101 2190 L
2105 2190 M 2109 2192 L
2113 2196 L
2116 2200 L
2120 2207 L
2121 2213 L
2120 2221 L
2119 2225 L
2116 2229 L
2113 2231 L
2096 2194 M 2096 2196 L
2099 2200 L
2103 2202 L
2105 2202 L
2108 2200 L
2110 2196 L
2109 2182 L
2110 2180 L
2114 2180 L
2117 2184 L
2117 2186 L
2110 2196 M 2110 2188 L
2111 2184 L
2113 2182 L
2115 2182 L
2117 2184 L
CS [] 0 setdash M
CS [] 0 setdash M
989 131 M 1019 172 M 986 131 L
1021 172 M 988 131 L
996 172 M 992 160 L
994 172 L
1021 172 L
986 131 M 1013 131 L
1015 143 L
1011 131 L
1032 132 M 1033 131 L
1032 130 L
1031 131 L
1031 132 L
1032 135 L
1033 136 L
1037 137 L
1042 137 L
1045 136 L
1046 135 L
1047 132 L
1047 130 L
1046 128 L
1043 125 L
1037 123 L
1035 122 L
1032 120 L
1031 116 L
1031 113 L
1042 137 M 1044 136 L
1045 135 L
1046 132 L
1046 130 L
1045 128 L
1042 125 L
1037 123 L
1031 115 M 1032 116 L
1035 116 L
1040 114 L
1044 114 L
1046 115 L
1047 116 L
1035 116 M 1040 113 L
1045 113 L
1046 114 L
1047 116 L
1047 118 L
1091 158 M 1091 131 L
1093 158 M 1093 131 L
1093 152 M 1097 156 L
1103 158 L
1107 158 L
1112 156 L
1114 152 L
1114 131 L
1107 158 M 1110 156 L
1112 152 L
1112 131 L
1114 152 M 1118 156 L
1124 158 L
1128 158 L
1133 156 L
1135 152 L
1135 131 L
1128 158 M 1132 156 L
1133 152 L
1133 131 L
1085 158 M 1093 158 L
1085 131 M 1099 131 L
1107 131 M 1120 131 L
1128 131 M 1141 131 L
1155 154 M 1155 152 L
1153 152 L
1153 154 L
1155 156 L
1158 158 L
1166 158 L
1170 156 L
1172 154 L
1174 150 L
1174 137 L
1176 133 L
1178 131 L
1172 154 M 1172 137 L
1174 133 L
1178 131 L
1180 131 L
1172 150 M 1170 149 L
1158 147 L
1153 145 L
1151 141 L
1151 137 L
1153 133 L
1158 131 L
1164 131 L
1168 133 L
1172 137 L
1158 147 M 1155 145 L
1153 141 L
1153 137 L
1155 133 L
1158 131 L
1209 154 M 1210 158 L
1210 150 L
1209 154 L
1207 156 L
1203 158 L
1195 158 L
1191 156 L
1189 154 L
1189 150 L
1191 149 L
1195 147 L
1205 143 L
1209 141 L
1210 139 L
1189 152 M 1191 150 L
1195 149 L
1205 145 L
1209 143 L
1210 141 L
1210 135 L
1209 133 L
1205 131 L
1197 131 L
1193 133 L
1191 135 L
1189 139 L
1189 131 L
1191 135 L
1241 154 M 1243 158 L
1243 150 L
1241 154 L
1239 156 L
1235 158 L
1228 158 L
1224 156 L
1222 154 L
1222 150 L
1224 149 L
1228 147 L
1237 143 L
1241 141 L
1243 139 L
1222 152 M 1224 150 L
CS M
1228 149 L
1237 145 L
1241 143 L
1243 141 L
1243 135 L
1241 133 L
1237 131 L
1230 131 L
1226 133 L
1224 135 L
1222 139 L
1222 131 L
1224 135 L
1301 179 M 1297 175 L
1293 170 L
1289 162 L
1287 152 L
1287 145 L
1289 135 L
1293 127 L
1297 122 L
1301 118 L
1297 175 M 1293 168 L
1291 162 L
1289 152 L
1289 145 L
1291 135 L
1293 129 L
1297 122 L
1339 166 M 1341 160 L
1341 172 L
1339 166 L
1335 170 L
1330 172 L
1326 172 L
1320 170 L
1316 166 L
1314 162 L
1312 156 L
1312 147 L
1314 141 L
1316 137 L
1320 133 L
1326 131 L
1330 131 L
1335 133 L
1339 137 L
1326 172 M 1322 170 L
1318 166 L
1316 162 L
1314 156 L
1314 147 L
1316 141 L
1318 137 L
1322 133 L
1326 131 L
1339 147 M 1339 131 L
1341 147 M 1341 131 L
1334 147 M 1347 147 L
1359 147 M 1382 147 L
1382 150 L
1380 154 L
1378 156 L
1374 158 L
1368 158 L
1362 156 L
1359 152 L
1357 147 L
1357 143 L
1359 137 L
1362 133 L
1368 131 L
1372 131 L
1378 133 L
1382 137 L
1380 147 M 1380 152 L
1378 156 L
1368 158 M 1364 156 L
1361 152 L
1359 147 L
1359 143 L
1361 137 L
1364 133 L
1368 131 L
1393 172 M 1407 131 L
1395 172 M 1407 137 L
1420 172 M 1407 131 L
1389 172 M 1401 172 L
1412 172 M 1424 172 L
1432 179 M 1436 175 L
1439 170 L
1443 162 L
1445 152 L
1445 145 L
1443 135 L
1439 127 L
1436 122 L
1432 118 L
1436 175 M 1439 168 L
1441 162 L
1443 152 L
1443 145 L
1441 135 L
1439 129 L
1436 122 L
CS [] 0 setdash M
CS [] 0 setdash M
2325 1586 M 2365 1576 M 2325 1576 L
2365 1574 M 2325 1574 L
2365 1582 M 2365 1559 L
2363 1553 L
2361 1551 L
2357 1549 L
2353 1549 L
2350 1551 L
2348 1553 L
2346 1559 L
2365 1559 M 2363 1555 L
2361 1553 L
2357 1551 L
2353 1551 L
2350 1553 L
2348 1555 L
2346 1559 L
2346 1574 M 2346 1559 L
2344 1553 L
2342 1551 L
2338 1549 L
2332 1549 L
2328 1551 L
2326 1553 L
2325 1559 L
2325 1582 L
2346 1559 M 2344 1555 L
2342 1553 L
2338 1551 L
2332 1551 L
2328 1553 L
2326 1555 L
2325 1559 L
2351 1534 M 2325 1534 L
2351 1532 M 2325 1532 L
2340 1532 M 2346 1530 L
2350 1526 L
2351 1522 L
2351 1517 L
2350 1515 L
2348 1515 L
2346 1517 L
2348 1518 L
2350 1517 L
2351 1540 M 2351 1532 L
2325 1540 M 2325 1526 L
2348 1501 M 2346 1501 L
2346 1503 L
2348 1503 L
2350 1501 L
2351 1497 L
2351 1490 L
2350 1486 L
2348 1484 L
2344 1482 L
2330 1482 L
2326 1480 L
2325 1478 L
2348 1484 M 2330 1484 L
2326 1482 L
2325 1478 L
2325 1476 L
2344 1484 M 2342 1486 L
2340 1497 L
2338 1503 L
2334 1505 L
2330 1505 L
2326 1503 L
2325 1497 L
2325 1491 L
2326 1488 L
2330 1484 L
2340 1497 M 2338 1501 L
2334 1503 L
2330 1503 L
2326 1501 L
2325 1497 L
2351 1463 M 2325 1463 L
2351 1461 M 2325 1461 L
2346 1461 M 2350 1457 L
2351 1451 L
2351 1447 L
2350 1441 L
2346 1439 L
2325 1439 L
2351 1447 M 2350 1443 L
2346 1441 L
2325 1441 L
2351 1468 M 2351 1461 L
2325 1468 M 2325 1455 L
2325 1447 M 2325 1434 L
2346 1401 M 2344 1403 L
2342 1401 L
2344 1399 L
2346 1399 L
2350 1403 L
2351 1407 L
2351 1413 L
2350 1418 L
2346 1422 L
2340 1424 L
2336 1424 L
2330 1422 L
2326 1418 L
2325 1413 L
2325 1409 L
2326 1403 L
2330 1399 L
2351 1413 M 2350 1416 L
2346 1420 L
2340 1422 L
2336 1422 L
2330 1420 L
2326 1416 L
2325 1413 L
2365 1384 M 2325 1384 L
2365 1382 M 2325 1382 L
2346 1382 M 2350 1378 L
2351 1372 L
2351 1368 L
2350 1362 L
2346 1361 L
2325 1361 L
2351 1368 M 2350 1364 L
2346 1362 L
2325 1362 L
2365 1389 M 2365 1382 L
2325 1389 M 2325 1376 L
2325 1368 M 2325 1355 L
2365 1341 M 2363 1343 L
2361 1341 L
2363 1339 L
2365 1341 L
2351 1341 M 2325 1341 L
2351 1339 M 2325 1339 L
2351 1347 M 2351 1339 L
2325 1347 M 2325 1334 L
2351 1320 M 2325 1320 L
2351 1318 M 2325 1318 L
2346 1318 M 2350 1314 L
2351 1308 L
2351 1305 L
2350 1299 L
2346 1297 L
2325 1297 L
2351 1305 M 2350 1301 L
2346 1299 L
2325 1299 L
2351 1326 M 2351 1318 L
2325 1326 M 2325 1312 L
2325 1305 M 2325 1291 L
2351 1272 M 2350 1276 L
2348 1278 L
2344 1280 L
2340 1280 L
2336 1278 L
2334 1276 L
2332 1272 L
2332 1268 L
2334 1264 L
2336 1262 L
2340 1260 L
2344 1260 L
2348 1262 L
2350 1264 L
2351 1268 L
2351 1272 L
2350 1276 M 2346 1278 L
2338 1278 L
2334 1276 L
2334 1264 M 2338 1262 L
2346 1262 L
2350 1264 L
2348 1262 M 2350 1260 L
2351 1256 L
2350 1256 L
2350 1260 L
2336 1278 M 2334 1280 L
2330 1281 L
2328 1281 L
2325 1280 L
2323 1274 L
2323 1264 L
2321 1258 L
2319 1256 L
2328 1281 M 2326 1280 L
2325 1274 L
2325 1264 L
2323 1258 L
2319 1256 L
2317 1256 L
2313 1258 L
2311 1264 L
2311 1276 L
2313 1281 L
CS M
2317 1283 L
2319 1283 L
2323 1281 L
2325 1276 L
2351 1210 M 2325 1210 L
2351 1208 M 2325 1208 L
2340 1208 M 2346 1206 L
2350 1202 L
2351 1199 L
2351 1193 L
2350 1191 L
2348 1191 L
2346 1193 L
2348 1195 L
2350 1193 L
2351 1216 M 2351 1208 L
2325 1216 M 2325 1202 L
2348 1177 M 2346 1177 L
2346 1179 L
2348 1179 L
2350 1177 L
2351 1174 L
2351 1166 L
2350 1162 L
2348 1160 L
2344 1158 L
2330 1158 L
2326 1156 L
2325 1154 L
2348 1160 M 2330 1160 L
2326 1158 L
2325 1154 L
2325 1152 L
2344 1160 M 2342 1162 L
2340 1174 L
2338 1179 L
2334 1181 L
2330 1181 L
2326 1179 L
2325 1174 L
2325 1168 L
2326 1164 L
2330 1160 L
2340 1174 M 2338 1177 L
2334 1179 L
2330 1179 L
2326 1177 L
2325 1174 L
2365 1139 M 2332 1139 L
2326 1137 L
2325 1133 L
2325 1129 L
2326 1125 L
2330 1123 L
2365 1137 M 2332 1137 L
2326 1135 L
2325 1133 L
2351 1145 M 2351 1129 L
2365 1110 M 2363 1112 L
2361 1110 L
2363 1108 L
2365 1110 L
2351 1110 M 2325 1110 L
2351 1108 M 2325 1108 L
2351 1116 M 2351 1108 L
2325 1116 M 2325 1102 L
2351 1081 M 2350 1087 L
2346 1091 L
2340 1092 L
2336 1092 L
2330 1091 L
2326 1087 L
2325 1081 L
2325 1077 L
2326 1071 L
2330 1067 L
2336 1066 L
2340 1066 L
2346 1067 L
2350 1071 L
2351 1077 L
2351 1081 L
2350 1085 L
2346 1089 L
2340 1091 L
2336 1091 L
2330 1089 L
2326 1085 L
2325 1081 L
2325 1077 M 2326 1073 L
2330 1069 L
2336 1067 L
2340 1067 L
2346 1069 L
2350 1073 L
2351 1077 L
2373 1008 M 2369 1012 L
2363 1015 L
2355 1019 L
2346 1021 L
2338 1021 L
2328 1019 L
2321 1015 L
2315 1012 L
2311 1008 L
2369 1012 M 2361 1015 L
2355 1017 L
2346 1019 L
2338 1019 L
2328 1017 L
2323 1015 L
2315 1012 L
2365 961 M 2325 996 L
2365 986 M 2361 983 L
2357 983 L
2353 985 L
2351 988 L
2351 992 L
2355 996 L
2359 996 L
2363 994 L
2365 990 L
2365 986 L
2363 983 L
2361 977 L
2361 971 L
2363 965 L
2365 961 L
2338 969 M 2336 973 L
2332 975 L
2328 975 L
2325 971 L
2325 967 L
2326 963 L
2330 961 L
2334 961 L
2338 965 L
2338 969 L
2373 950 M 2369 946 L
2363 942 L
2355 938 L
2346 936 L
2338 936 L
2328 938 L
2321 942 L
2315 946 L
2311 950 L
2369 946 M 2361 942 L
2355 940 L
2346 938 L
2338 938 L
2328 940 L
2323 942 L
2315 946 L
CS [] 0 setdash M
CS [] 0 setdash M
255 255 M 2188 255 L
255 2261 M 2188 2261 L
255 255 M 255 2261 L
255 255 M 296 255 L
255 557 M 275 557 L
255 733 M 275 733 L
255 859 M 275 859 L
255 956 M 275 956 L
255 1035 M 275 1035 L
255 1102 M 275 1102 L
255 1160 M 275 1160 L
255 1212 M 275 1212 L
255 1258 M 296 1258 L
255 1560 M 275 1560 L
255 1736 M 275 1736 L
255 1861 M 275 1861 L
255 1959 M 275 1959 L
255 2038 M 275 2038 L
255 2105 M 275 2105 L
255 2163 M 275 2163 L
255 2215 M 275 2215 L
255 2261 M 296 2261 L
137 235 M 149 267 M 153 269 L
158 275 L
158 235 L
156 273 M 156 235 L
149 235 M 166 235 L
193 275 M 187 273 L
183 267 L
181 258 L
181 252 L
183 242 L
187 236 L
193 235 L
197 235 L
203 236 L
206 242 L
208 252 L
208 258 L
206 267 L
203 273 L
197 275 L
193 275 L
189 273 L
187 271 L
185 267 L
183 258 L
183 252 L
185 242 L
187 238 L
189 236 L
193 235 L
197 235 M 201 236 L
203 238 L
205 242 L
206 252 L
206 258 L
205 267 L
203 271 L
201 273 L
197 275 L
219 285 M 220 284 L
219 283 L
218 284 L
218 285 L
219 287 L
220 288 L
223 290 L
228 290 L
232 288 L
233 287 L
234 285 L
234 283 L
233 280 L
229 278 L
223 276 L
221 275 L
219 272 L
218 269 L
218 265 L
228 290 M 230 288 L
232 287 L
233 285 L
233 283 L
232 280 L
228 278 L
223 276 L
218 268 M 219 269 L
221 269 L
227 267 L
230 267 L
233 268 L
234 269 L
221 269 M 227 265 L
232 265 L
233 267 L
234 269 L
234 271 L
137 1237 M 149 1270 M 153 1272 L
158 1278 L
158 1237 L
156 1276 M 156 1237 L
149 1237 M 166 1237 L
193 1278 M 187 1276 L
183 1270 L
181 1261 L
181 1255 L
183 1245 L
187 1239 L
193 1237 L
197 1237 L
203 1239 L
206 1245 L
208 1255 L
208 1261 L
206 1270 L
203 1276 L
197 1278 L
193 1278 L
189 1276 L
187 1274 L
185 1270 L
183 1261 L
183 1255 L
185 1245 L
187 1241 L
189 1239 L
193 1237 L
197 1237 M 201 1239 L
203 1241 L
205 1245 L
206 1255 L
206 1261 L
205 1270 L
203 1274 L
201 1276 L
197 1278 L
219 1288 M 220 1287 L
219 1286 L
218 1287 L
218 1288 L
219 1290 L
220 1291 L
223 1293 L
228 1293 L
232 1291 L
CS M
233 1289 L
233 1286 L
232 1283 L
228 1282 L
225 1282 L
228 1293 M 230 1291 L
232 1289 L
232 1286 L
230 1283 L
228 1282 L
230 1281 L
233 1279 L
234 1276 L
234 1273 L
233 1271 L
232 1269 L
228 1268 L
223 1268 L
220 1269 L
219 1271 L
218 1273 L
218 1274 L
219 1275 L
220 1274 L
219 1273 L
232 1280 M 233 1276 L
233 1273 L
232 1271 L
230 1269 L
228 1268 L
137 2240 M 149 2273 M 153 2275 L
158 2281 L
158 2240 L
156 2279 M 156 2240 L
149 2240 M 166 2240 L
193 2281 M 187 2279 L
183 2273 L
181 2263 L
181 2258 L
183 2248 L
187 2242 L
193 2240 L
197 2240 L
203 2242 L
206 2248 L
208 2258 L
208 2263 L
206 2273 L
203 2279 L
197 2281 L
193 2281 L
189 2279 L
187 2277 L
185 2273 L
183 2263 L
183 2258 L
185 2248 L
187 2244 L
189 2242 L
193 2240 L
197 2240 M 201 2242 L
203 2244 L
205 2248 L
206 2258 L
206 2263 L
205 2273 L
203 2277 L
201 2279 L
197 2281 L
228 2293 M 228 2271 L
229 2295 M 229 2271 L
229 2295 M 216 2278 L
235 2278 L
225 2271 M 233 2271 L
2188 255 M 2188 2261 L
CS [] 0 setdash M
279 2261 M 308 2197 L
362 2094 L
416 1999 L
470 1912 L
523 1832 L
577 1757 L
631 1688 L
684 1622 L
738 1561 L
792 1503 L
845 1448 L
899 1397 L
953 1349 L
1006 1303 L
1060 1259 L
1114 1217 L
1167 1177 L
1221 1140 L
1275 1104 L
1329 1070 L
1382 1037 L
1436 1006 L
1490 977 L
1543 949 L
1597 923 L
1651 898 L
1704 874 L
1758 852 L
1812 831 L
1865 812 L
1919 794 L
1973 777 L
2026 762 L
2080 749 L
2134 736 L
CS [] 0 setdash M
101 787 M 74 793 M 115 785 L
74 795 M 115 787 L
80 794 M 76 798 L
74 803 L
74 806 L
76 812 L
80 815 L
86 816 L
90 815 L
95 812 L
99 807 L
101 801 L
101 797 L
99 794 L
95 791 L
74 806 M 76 810 L
80 813 L
86 814 L
90 813 L
95 810 L
99 805 L
101 801 L
74 787 M 74 795 L
115 779 M 115 793 L
74 833 M 115 825 L
74 835 M 115 827 L
80 834 M 76 839 L
74 843 L
74 847 L
76 852 L
80 855 L
86 856 L
90 855 L
95 852 L
99 848 L
101 841 L
101 838 L
99 834 L
95 831 L
74 847 M 76 850 L
80 853 L
86 854 L
90 853 L
95 850 L
99 846 L
101 841 L
74 828 M 74 835 L
115 820 M 115 833 L
84 906 M 84 941 L
67 956 M 84 987 L
101 956 L
61 1055 M 101 1022 L
61 1057 M 101 1024 L
61 1032 M 72 1028 L
61 1030 L
61 1057 L
101 1022 M 101 1049 L
90 1052 L
101 1047 L
100 1069 M 101 1070 L
102 1069 L
101 1067 L
100 1067 L
98 1069 L
97 1070 L
95 1073 L
95 1078 L
97 1081 L
98 1082 L
100 1084 L
102 1084 L
105 1082 L
107 1079 L
109 1073 L
110 1071 L
113 1069 L
116 1067 L
120 1067 L
95 1078 M 97 1080 L
98 1081 L
100 1082 L
102 1082 L
105 1081 L
107 1078 L
109 1073 L
117 1067 M 116 1069 L
116 1071 L
119 1077 L
119 1080 L
117 1082 L
116 1084 L
116 1071 M 120 1077 L
120 1081 L
119 1082 L
116 1084 L
114 1084 L
67 1150 M 72 1152 L
61 1152 L
67 1150 L
63 1147 L
61 1141 L
61 1137 L
63 1131 L
67 1127 L
70 1125 L
76 1124 L
86 1124 L
92 1125 L
95 1127 L
99 1131 L
101 1137 L
101 1141 L
99 1147 L
95 1150 L
92 1152 L
61 1137 M 63 1133 L
67 1129 L
70 1127 L
76 1125 L
86 1125 L
92 1127 L
95 1129 L
99 1133 L
101 1137 L
74 1168 M 101 1168 L
74 1170 M 101 1170 L
86 1170 M 80 1172 L
76 1175 L
74 1179 L
74 1185 L
76 1187 L
78 1187 L
80 1185 L
78 1183 L
76 1185 L
74 1162 M 74 1170 L
101 1162 M 101 1175 L
74 1208 M 76 1202 L
80 1199 L
86 1197 L
90 1197 L
95 1199 L
99 1202 L
101 1208 L
101 1212 L
99 1218 L
95 1222 L
90 1224 L
86 1224 L
80 1222 L
76 1218 L
74 1212 L
74 1208 L
76 1204 L
80 1200 L
86 1199 L
90 1199 L
95 1200 L
99 1204 L
101 1208 L
101 1212 M 99 1216 L
95 1220 L
90 1222 L
86 1222 L
80 1220 L
76 1216 L
74 1212 L
78 1254 M 74 1256 L
82 1256 L
78 1254 L
76 1252 L
74 1249 L
74 1241 L
76 1237 L
78 1235 L
82 1235 L
84 1237 L
86 1241 L
90 1251 L
92 1254 L
94 1256 L
80 1235 M 82 1237 L
84 1241 L
88 1251 L
90 1254 L
92 1256 L
97 1256 L
99 1254 L
101 1251 L
101 1243 L
CS M
99 1239 L
97 1237 L
94 1235 L
101 1235 L
97 1237 L
78 1287 M 74 1289 L
82 1289 L
78 1287 L
76 1285 L
74 1281 L
74 1274 L
76 1270 L
78 1268 L
82 1268 L
84 1270 L
86 1274 L
90 1283 L
92 1287 L
94 1289 L
80 1268 M 82 1270 L
84 1274 L
88 1283 L
90 1287 L
92 1289 L
97 1289 L
99 1287 L
101 1283 L
101 1275 L
99 1272 L
97 1270 L
94 1268 L
101 1268 L
97 1270 L
78 1351 M 74 1352 L
82 1352 L
78 1351 L
76 1349 L
74 1345 L
74 1337 L
76 1333 L
78 1331 L
82 1331 L
84 1333 L
86 1337 L
90 1347 L
92 1351 L
94 1352 L
80 1331 M 82 1333 L
84 1337 L
88 1347 L
90 1351 L
92 1352 L
97 1352 L
99 1351 L
101 1347 L
101 1339 L
99 1335 L
97 1333 L
94 1331 L
101 1331 L
97 1333 L
86 1366 M 86 1389 L
82 1389 L
78 1387 L
76 1385 L
74 1381 L
74 1375 L
76 1370 L
80 1366 L
86 1364 L
90 1364 L
95 1366 L
99 1370 L
101 1375 L
101 1379 L
99 1385 L
95 1389 L
86 1387 M 80 1387 L
76 1385 L
74 1375 M 76 1372 L
80 1368 L
86 1366 L
90 1366 L
95 1368 L
99 1372 L
101 1375 L
80 1424 M 82 1422 L
84 1424 L
82 1425 L
80 1425 L
76 1422 L
74 1418 L
74 1412 L
76 1406 L
80 1402 L
86 1400 L
90 1400 L
95 1402 L
99 1406 L
101 1412 L
101 1416 L
99 1422 L
95 1425 L
74 1412 M 76 1408 L
80 1404 L
86 1402 L
90 1402 L
95 1404 L
99 1408 L
101 1412 L
61 1441 M 94 1441 L
99 1443 L
101 1447 L
101 1451 L
99 1454 L
95 1456 L
61 1443 M 94 1443 L
99 1445 L
101 1447 L
74 1435 M 74 1451 L
61 1470 M 63 1468 L
65 1470 L
63 1472 L
61 1470 L
74 1470 M 101 1470 L
74 1472 M 101 1472 L
74 1464 M 74 1472 L
101 1464 M 101 1477 L
74 1499 M 76 1493 L
80 1489 L
86 1487 L
90 1487 L
95 1489 L
99 1493 L
101 1499 L
101 1502 L
99 1508 L
95 1512 L
90 1514 L
86 1514 L
80 1512 L
76 1508 L
74 1502 L
74 1499 L
76 1495 L
80 1491 L
86 1489 L
90 1489 L
95 1491 L
99 1495 L
101 1499 L
101 1502 M 99 1506 L
95 1510 L
90 1512 L
86 1512 L
80 1510 L
76 1506 L
74 1502 L
74 1529 M 101 1529 L
74 1531 M 101 1531 L
80 1531 M 76 1535 L
74 1541 L
74 1545 L
76 1551 L
80 1552 L
101 1552 L
74 1545 M 76 1549 L
80 1551 L
101 1551 L
74 1524 M 74 1531 L
101 1524 M 101 1537 L
101 1545 M 101 1558 L
53 1614 M 57 1610 L
63 1606 L
70 1603 L
80 1601 L
88 1601 L
97 1603 L
105 1606 L
111 1610 L
115 1614 L
57 1610 M 65 1606 L
70 1604 L
80 1603 L
88 1603 L
97 1604 L
103 1606 L
111 1610 L
74 1629 M 115 1629 L
74 1631 M 115 1631 L
80 1631 M 76 1635 L
74 1639 L
74 1643 L
76 1649 L
80 1652 L
86 1654 L
90 1654 L
95 1652 L
99 1649 L
101 1643 L
101 1639 L
99 1635 L
95 1631 L
74 1643 M 76 1647 L
80 1651 L
86 1652 L
90 1652 L
95 1651 L
99 1647 L
101 1643 L
74 1624 M 74 1631 L
115 1624 M 115 1637 L
61 1670 M 101 1670 L
61 1672 M 101 1672 L
80 1672 M 76 1676 L
74 1679 L
74 1683 L
76 1689 L
80 1693 L
86 1695 L
90 1695 L
95 1693 L
99 1689 L
101 1683 L
101 1679 L
99 1676 L
95 1672 L
74 1683 M 76 1687 L
80 1691 L
86 1693 L
90 1693 L
95 1691 L
99 1687 L
101 1683 L
61 1664 M 61 1672 L
53 1706 M 57 1710 L
63 1714 L
70 1718 L
80 1720 L
88 1720 L
97 1718 L
105 1714 L
111 1710 L
115 1706 L
57 1710 M 65 1714 L
70 1716 L
80 1718 L
88 1718 L
97 1716 L
103 1714 L
111 1710 L
CS [] 0 setdash M
stroke
grestore
showpage
end

%!-------------- fig3.eps -----------------
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 275 L
346 255 M 346 296 L
437 255 M 437 275 L
528 255 M 528 275 L
619 255 M 619 275 L
711 255 M 711 275 L
802 255 M 802 296 L
893 255 M 893 275 L
984 255 M 984 275 L
1075 255 M 1075 275 L
1166 255 M 1166 275 L
1258 255 M 1258 296 L
1349 255 M 1349 275 L
1440 255 M 1440 275 L
1531 255 M 1531 275 L
1622 255 M 1622 275 L
1714 255 M 1714 296 L
1805 255 M 1805 275 L
1896 255 M 1896 275 L
1987 255 M 1987 275 L
2078 255 M 2078 275 L
2169 255 M 2169 296 L
2261 255 M 2261 275 L
288 197 M 296 230 M 298 228 L
296 226 L
294 228 L
294 230 L
296 233 L
298 235 L
304 237 L
311 237 L
317 235 L
319 233 L
321 230 L
321 226 L
319 222 L
313 218 L
304 214 L
300 212 L
296 208 L
294 203 L
294 197 L
311 237 M 315 235 L
317 233 L
319 230 L
319 226 L
317 222 L
311 218 L
304 214 L
294 201 M 296 203 L
300 203 L
309 199 L
315 199 L
319 201 L
321 203 L
300 203 M 309 197 L
317 197 L
319 199 L
321 203 L
321 206 L
344 237 M 338 235 L
334 230 L
332 220 L
332 214 L
334 205 L
338 199 L
344 197 L
348 197 L
354 199 L
357 205 L
359 214 L
359 220 L
357 230 L
354 235 L
348 237 L
344 237 L
340 235 L
338 233 L
336 230 L
334 220 L
334 214 L
336 205 L
338 201 L
340 199 L
344 197 L
348 197 M 352 199 L
354 201 L
356 205 L
357 214 L
357 220 L
356 230 L
354 233 L
352 235 L
348 237 L
382 237 M 377 235 L
373 230 L
371 220 L
371 214 L
373 205 L
377 199 L
382 197 L
386 197 L
392 199 L
396 205 L
398 214 L
398 220 L
396 230 L
392 235 L
386 237 L
382 237 L
379 235 L
377 233 L
375 230 L
373 220 L
373 214 L
375 205 L
377 201 L
379 199 L
382 197 L
386 197 M 390 199 L
392 201 L
394 205 L
396 214 L
396 220 L
394 230 L
392 233 L
390 235 L
386 237 L
744 197 M 752 230 M 754 228 L
752 226 L
750 228 L
750 230 L
752 233 L
754 235 L
759 237 L
767 237 L
773 235 L
775 232 L
775 226 L
773 222 L
767 220 L
761 220 L
767 237 M 771 235 L
773 232 L
773 226 L
771 222 L
767 220 L
771 218 L
775 214 L
777 210 L
777 205 L
775 201 L
773 199 L
767 197 L
759 197 L
754 199 L
752 201 L
750 205 L
750 206 L
752 208 L
754 206 L
752 205 L
773 216 M 775 210 L
775 205 L
773 201 L
771 199 L
767 197 L
800 237 M 794 235 L
790 230 L
788 220 L
788 214 L
790 205 L
794 199 L
800 197 L
804 197 L
809 199 L
813 205 L
815 214 L
815 220 L
813 230 L
809 235 L
804 237 L
800 237 L
796 235 L
794 233 L
792 230 L
790 220 L
790 214 L
792 205 L
794 201 L
796 199 L
800 197 L
804 197 M 808 199 L
809 201 L
811 205 L
813 214 L
813 220 L
811 230 L
809 233 L
808 235 L
804 237 L
838 237 M 833 235 L
829 230 L
827 220 L
827 214 L
829 205 L
833 199 L
838 197 L
842 197 L
848 199 L
852 205 L
854 214 L
854 220 L
852 230 L
848 235 L
842 237 L
838 237 L
834 235 L
833 233 L
831 230 L
829 220 L
829 214 L
831 205 L
833 201 L
834 199 L
838 197 L
842 197 M 846 199 L
848 201 L
850 205 L
852 214 L
852 220 L
850 230 L
848 233 L
846 235 L
842 237 L
1200 197 M 1223 233 M 1223 197 L
1225 237 M 1225 197 L
1225 237 M 1204 208 L
1235 208 L
1217 197 M 1231 197 L
1256 237 M 1250 235 L
1246 230 L
1244 220 L
1244 214 L
1246 205 L
1250 199 L
1256 197 L
1260 197 L
1265 199 L
1269 205 L
1271 214 L
1271 220 L
1269 230 L
1265 235 L
1260 237 L
1256 237 L
1252 235 L
1250 233 L
1248 230 L
1246 220 L
1246 214 L
1248 205 L
1250 201 L
1252 199 L
1256 197 L
1260 197 M 1263 199 L
1265 201 L
1267 205 L
1269 214 L
1269 220 L
1267 230 L
1265 233 L
1263 235 L
1260 237 L
1294 237 M 1288 235 L
1285 230 L
1283 220 L
1283 214 L
1285 205 L
1288 199 L
1294 197 L
1298 197 L
1304 199 L
1308 205 L
1310 214 L
1310 220 L
1308 230 L
1304 235 L
1298 237 L
1294 237 L
1290 235 L
1288 233 L
1287 230 L
1285 220 L
1285 214 L
1287 205 L
1288 201 L
1290 199 L
1294 197 L
CS M
1298 197 M 1302 199 L
1304 201 L
1306 205 L
1308 214 L
1308 220 L
1306 230 L
1304 233 L
1302 235 L
1298 237 L
1656 197 M 1665 237 M 1661 218 L
1665 222 L
1671 224 L
1677 224 L
1683 222 L
1686 218 L
1688 212 L
1688 208 L
1686 203 L
1683 199 L
1677 197 L
1671 197 L
1665 199 L
1663 201 L
1661 205 L
1661 206 L
1663 208 L
1665 206 L
1663 205 L
1677 224 M 1681 222 L
1685 218 L
1686 212 L
1686 208 L
1685 203 L
1681 199 L
1677 197 L
1665 237 M 1685 237 L
1665 235 M 1675 235 L
1685 237 L
1711 237 M 1706 235 L
1702 230 L
1700 220 L
1700 214 L
1702 205 L
1706 199 L
1711 197 L
1715 197 L
1721 199 L
1725 205 L
1727 214 L
1727 220 L
1725 230 L
1721 235 L
1715 237 L
1711 237 L
1708 235 L
1706 233 L
1704 230 L
1702 220 L
1702 214 L
1704 205 L
1706 201 L
1708 199 L
1711 197 L
1715 197 M 1719 199 L
1721 201 L
1723 205 L
1725 214 L
1725 220 L
1723 230 L
1721 233 L
1719 235 L
1715 237 L
1750 237 M 1744 235 L
1740 230 L
1738 220 L
1738 214 L
1740 205 L
1744 199 L
1750 197 L
1754 197 L
1760 199 L
1763 205 L
1765 214 L
1765 220 L
1763 230 L
1760 235 L
1754 237 L
1750 237 L
1746 235 L
1744 233 L
1742 230 L
1740 220 L
1740 214 L
1742 205 L
1744 201 L
1746 199 L
1750 197 L
1754 197 M 1758 199 L
1760 201 L
1762 205 L
1763 214 L
1763 220 L
1762 230 L
1760 233 L
1758 235 L
1754 237 L
2112 197 M 2140 232 M 2138 230 L
2140 228 L
2142 230 L
2142 232 L
2140 235 L
2137 237 L
2131 237 L
2125 235 L
2121 232 L
2119 228 L
2117 220 L
2117 208 L
2119 203 L
2123 199 L
2129 197 L
2133 197 L
2138 199 L
2142 203 L
2144 208 L
2144 210 L
2142 216 L
2138 220 L
2133 222 L
2131 222 L
2125 220 L
2121 216 L
2119 210 L
2131 237 M 2127 235 L
2123 232 L
2121 228 L
2119 220 L
2119 208 L
2121 203 L
2125 199 L
2129 197 L
2133 197 M 2137 199 L
2140 203 L
2142 208 L
2142 210 L
2140 216 L
2137 220 L
2133 222 L
2167 237 M 2162 235 L
2158 230 L
2156 220 L
2156 214 L
2158 205 L
2162 199 L
2167 197 L
2171 197 L
2177 199 L
2181 205 L
2183 214 L
2183 220 L
2181 230 L
2177 235 L
2171 237 L
2167 237 L
2163 235 L
2162 233 L
2160 230 L
2158 220 L
2158 214 L
2160 205 L
2162 201 L
2163 199 L
2167 197 L
2171 197 M 2175 199 L
2177 201 L
2179 205 L
2181 214 L
2181 220 L
2179 230 L
2177 233 L
2175 235 L
2171 237 L
2206 237 M 2200 235 L
2196 230 L
2194 220 L
2194 214 L
2196 205 L
2200 199 L
2206 197 L
2210 197 L
2215 199 L
2219 205 L
2221 214 L
2221 220 L
2219 230 L
2215 235 L
2210 237 L
2206 237 L
2202 235 L
2200 233 L
2198 230 L
2196 220 L
2196 214 L
2198 205 L
2200 201 L
2202 199 L
2206 197 L
2210 197 M 2214 199 L
2215 201 L
2217 205 L
2219 214 L
2219 220 L
2217 230 L
2215 233 L
2214 235 L
2210 237 L
255 2261 M 2261 2261 L
255 2261 M 255 2240 L
346 2261 M 346 2219 L
437 2261 M 437 2240 L
528 2261 M 528 2240 L
619 2261 M 619 2240 L
711 2261 M 711 2240 L
802 2261 M 802 2219 L
893 2261 M 893 2240 L
984 2261 M 984 2240 L
1075 2261 M 1075 2240 L
1166 2261 M 1166 2240 L
1258 2261 M 1258 2219 L
1349 2261 M 1349 2240 L
1440 2261 M 1440 2240 L
1531 2261 M 1531 2240 L
1622 2261 M 1622 2240 L
1714 2261 M 1714 2219 L
1805 2261 M 1805 2240 L
1896 2261 M 1896 2240 L
1987 2261 M 1987 2240 L
2078 2261 M 2078 2240 L
2169 2261 M 2169 2219 L
2261 2261 M 2261 2240 L
255 255 M 255 2261 L
255 255 M 296 255 L
255 406 M 275 406 L
255 494 M 275 494 L
255 557 M 275 557 L
255 605 M 275 605 L
255 645 M 275 645 L
255 679 M 275 679 L
255 708 M 275 708 L
255 733 M 275 733 L
255 756 M 296 756 L
255 907 M 275 907 L
255 995 M 275 995 L
255 1058 M 275 1058 L
255 1107 M 275 1107 L
255 1146 M 275 1146 L
255 1180 M 275 1180 L
255 1209 M 275 1209 L
255 1235 M 275 1235 L
255 1258 M 296 1258 L
255 1409 M 275 1409 L
255 1497 M 275 1497 L
255 1560 M 275 1560 L
255 1608 M 275 1608 L
255 1648 M 275 1648 L
255 1681 M 275 1681 L
255 1711 M 275 1711 L
255 1736 M 275 1736 L
255 1759 M 296 1759 L
255 1910 M 275 1910 L
255 1998 M 275 1998 L
255 2061 M 275 2061 L
255 2110 M 275 2110 L
255 2149 M 275 2149 L
255 2183 M 275 2183 L
255 2212 M 275 2212 L
255 2238 M 275 2238 L
255 2261 M 296 2261 L
107 235 M 119 267 M 123 269 L
128 275 L
128 235 L
126 273 M 126 235 L
119 235 M 136 235 L
163 275 M 157 273 L
153 267 L
151 258 L
151 252 L
153 242 L
157 236 L
163 235 L
167 235 L
173 236 L
176 242 L
178 252 L
178 258 L
176 267 L
173 273 L
167 275 L
163 275 L
159 273 L
CS M
157 271 L
155 267 L
153 258 L
153 252 L
155 242 L
157 238 L
159 236 L
163 235 L
167 235 M 171 236 L
173 238 L
175 242 L
176 252 L
176 258 L
175 267 L
173 271 L
171 273 L
167 275 L
189 263 M 210 263 L
219 273 M 220 271 L
219 270 L
218 271 L
218 273 L
219 275 L
220 276 L
223 277 L
228 277 L
231 276 L
233 275 L
234 273 L
234 270 L
233 268 L
229 266 L
223 263 L
221 262 L
219 260 L
218 256 L
218 253 L
228 277 M 230 276 L
231 275 L
233 273 L
233 270 L
231 268 L
228 266 L
223 263 L
218 255 M 219 256 L
221 256 L
227 254 L
230 254 L
233 255 L
234 256 L
221 256 M 227 253 L
231 253 L
233 254 L
234 256 L
234 259 L
107 736 M 119 769 M 123 771 L
128 776 L
128 736 L
126 775 M 126 736 L
119 736 M 136 736 L
163 776 M 157 775 L
153 769 L
151 759 L
151 753 L
153 744 L
157 738 L
163 736 L
167 736 L
173 738 L
176 744 L
178 753 L
178 759 L
176 769 L
173 775 L
167 776 L
163 776 L
159 775 L
157 773 L
155 769 L
153 759 L
153 753 L
155 744 L
157 740 L
159 738 L
163 736 L
167 736 M 171 738 L
173 740 L
175 744 L
176 753 L
176 759 L
175 769 L
173 773 L
171 775 L
167 776 L
189 765 M 210 765 L
221 774 M 223 775 L
227 779 L
227 754 L
226 778 M 226 754 L
221 754 M 231 754 L
199 1237 M 210 1270 M 214 1272 L
220 1278 L
220 1237 L
218 1276 M 218 1237 L
210 1237 M 228 1237 L
137 1739 M 149 1772 M 153 1773 L
158 1779 L
158 1739 L
156 1777 M 156 1739 L
149 1739 M 166 1739 L
193 1779 M 187 1777 L
183 1772 L
181 1762 L
181 1756 L
183 1746 L
187 1741 L
193 1739 L
197 1739 L
203 1741 L
206 1746 L
208 1756 L
208 1762 L
206 1772 L
203 1777 L
197 1779 L
193 1779 L
189 1777 L
187 1775 L
185 1772 L
183 1762 L
183 1756 L
185 1746 L
187 1743 L
189 1741 L
193 1739 L
197 1739 M 201 1741 L
203 1743 L
205 1746 L
206 1756 L
206 1762 L
205 1772 L
203 1775 L
201 1777 L
197 1779 L
221 1777 M 223 1778 L
227 1782 L
227 1757 L
226 1780 M 226 1757 L
221 1757 M 232 1757 L
137 2240 M 149 2273 M 153 2275 L
158 2281 L
158 2240 L
156 2279 M 156 2240 L
149 2240 M 166 2240 L
193 2281 M 187 2279 L
183 2273 L
181 2263 L
181 2258 L
183 2248 L
187 2242 L
193 2240 L
197 2240 L
203 2242 L
206 2248 L
208 2258 L
208 2263 L
206 2273 L
203 2279 L
197 2281 L
193 2281 L
189 2279 L
187 2277 L
185 2273 L
183 2263 L
183 2258 L
185 2248 L
187 2244 L
189 2242 L
193 2240 L
197 2240 M 201 2242 L
203 2244 L
205 2248 L
206 2258 L
206 2263 L
205 2273 L
203 2277 L
201 2279 L
197 2281 L
219 2278 M 220 2277 L
219 2276 L
218 2277 L
218 2278 L
219 2281 L
220 2282 L
223 2283 L
228 2283 L
232 2282 L
233 2281 L
234 2278 L
234 2276 L
233 2274 L
229 2271 L
223 2269 L
221 2268 L
219 2266 L
218 2262 L
218 2259 L
228 2283 M 230 2282 L
232 2281 L
233 2278 L
233 2276 L
232 2274 L
228 2271 L
223 2269 L
218 2261 M 219 2262 L
221 2262 L
227 2260 L
230 2260 L
233 2261 L
234 2262 L
221 2262 M 227 2259 L
232 2259 L
233 2260 L
234 2262 L
234 2264 L
2261 255 M 2261 2261 L
2261 255 M 2219 255 L
2261 406 M 2240 406 L
2261 494 M 2240 494 L
2261 557 M 2240 557 L
2261 605 M 2240 605 L
2261 645 M 2240 645 L
2261 679 M 2240 679 L
2261 708 M 2240 708 L
2261 733 M 2240 733 L
2261 756 M 2219 756 L
2261 907 M 2240 907 L
2261 995 M 2240 995 L
2261 1058 M 2240 1058 L
2261 1107 M 2240 1107 L
2261 1146 M 2240 1146 L
2261 1180 M 2240 1180 L
2261 1209 M 2240 1209 L
2261 1235 M 2240 1235 L
2261 1258 M 2219 1258 L
2261 1409 M 2240 1409 L
2261 1497 M 2240 1497 L
2261 1560 M 2240 1560 L
2261 1608 M 2240 1608 L
2261 1648 M 2240 1648 L
2261 1681 M 2240 1681 L
2261 1711 M 2240 1711 L
2261 1736 M 2240 1736 L
2261 1759 M 2219 1759 L
2261 1910 M 2240 1910 L
2261 1998 M 2240 1998 L
2261 2061 M 2240 2061 L
2261 2110 M 2240 2110 L
2261 2149 M 2240 2149 L
2261 2183 M 2240 2183 L
2261 2212 M 2240 2212 L
2261 2238 M 2240 2238 L
2261 2261 M 2219 2261 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
346 2057 M 437 2025 L
528 1996 L
619 1969 L
711 1944 L
802 1921 L
893 1898 L
984 1877 L
1075 1856 L
1166 1837 L
1258 1818 L
1349 1799 L
1440 1782 L
1531 1765 L
1622 1748 L
1714 1731 L
1805 1715 L
1896 1700 L
1987 1685 L
2078 1670 L
2169 1655 L
CS [] 0 setdash M
2033 1699 M CS [] 0 setdash M
2057 1736 M 2051 1735 L
2046 1732 L
2042 1728 L
2038 1721 L
2036 1716 L
2035 1708 L
2035 1704 L
2038 1700 L
2043 1697 L
2047 1697 L
2053 1698 L
2058 1701 L
2062 1704 L
2066 1711 L
2068 1717 L
2069 1724 L
2068 1728 L
CS M
2066 1733 L
2061 1735 L
2057 1736 L
2053 1735 L
2047 1732 L
2044 1728 L
2040 1721 L
2038 1716 L
2037 1708 L
2037 1704 L
2040 1700 L
2043 1697 L
2047 1697 M 2051 1698 L
2056 1701 L
2060 1704 L
2064 1711 L
2066 1717 L
2067 1725 L
2067 1729 L
2064 1733 L
2061 1735 L
2039 1702 M 2039 1704 L
2042 1707 L
2047 1708 L
2049 1708 L
2052 1705 L
2053 1701 L
2050 1688 L
2051 1686 L
2055 1686 L
2058 1689 L
2059 1691 L
2053 1701 M 2052 1694 L
2052 1690 L
2053 1688 L
2055 1687 L
2058 1689 L
2086 1731 M 2091 1709 L
2085 1691 L
2088 1731 M 2093 1709 L
2087 1690 L
2114 1727 M 2093 1709 L
2082 1732 M 2093 1730 L
2107 1728 M 2118 1726 L
2079 1691 M 2092 1689 L
2134 1722 M 2127 1703 L
2120 1714 M 2141 1711 L
2164 1718 M 2156 1698 L
2150 1709 M 2170 1706 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
346 1954 M 437 1921 L
528 1892 L
619 1864 L
711 1838 L
802 1814 L
893 1791 L
984 1769 L
1075 1748 L
1166 1727 L
1258 1708 L
1349 1689 L
1440 1670 L
1531 1652 L
1622 1635 L
1714 1618 L
1805 1601 L
1896 1585 L
1987 1569 L
2078 1553 L
2169 1538 L
CS [] 0 setdash M
2033 1579 M CS [] 0 setdash M
2057 1616 M 2051 1615 L
2046 1612 L
2042 1608 L
2038 1601 L
2036 1596 L
2035 1588 L
2035 1584 L
2038 1580 L
2043 1577 L
2047 1576 L
2053 1577 L
2058 1580 L
2062 1584 L
2066 1591 L
2068 1596 L
2069 1604 L
2068 1608 L
2066 1612 L
2061 1615 L
2057 1616 L
2053 1614 L
2047 1611 L
2044 1608 L
2040 1601 L
2038 1595 L
2037 1588 L
2037 1584 L
2040 1579 L
2043 1577 L
2047 1576 M 2051 1578 L
2056 1581 L
2060 1584 L
2064 1591 L
2066 1597 L
2067 1604 L
2067 1608 L
2064 1613 L
2061 1615 L
2039 1582 M 2039 1583 L
2042 1587 L
2047 1588 L
2049 1588 L
2052 1585 L
2053 1581 L
2050 1568 L
2051 1566 L
2055 1565 L
2058 1569 L
2059 1571 L
2053 1581 M 2052 1574 L
2052 1570 L
2053 1567 L
2055 1567 L
2058 1569 L
2086 1611 M 2091 1589 L
2085 1570 L
2088 1611 M 2093 1588 L
2087 1570 L
2114 1607 M 2093 1588 L
2082 1612 M 2093 1610 L
2107 1608 M 2118 1606 L
2079 1571 M 2092 1569 L
2134 1602 M 2127 1582 L
2120 1594 M 2141 1591 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
346 1746 M 437 1712 L
528 1682 L
619 1653 L
711 1626 L
802 1600 L
893 1576 L
984 1553 L
1075 1530 L
1166 1508 L
1258 1487 L
1349 1467 L
1440 1447 L
1531 1428 L
1622 1409 L
1714 1390 L
1805 1372 L
1896 1355 L
1987 1337 L
2078 1320 L
2169 1303 L
CS [] 0 setdash M
2033 1258 M CS [] 0 setdash M
CS [] 0 setdash M
2040 1306 M 2082 1300 L
CS [] 0 setdash M
2057 1295 M 2051 1294 L
2046 1291 L
2042 1287 L
2038 1280 L
2036 1275 L
2035 1267 L
2035 1263 L
2038 1259 L
2043 1256 L
2047 1255 L
2053 1256 L
2058 1259 L
2062 1263 L
2066 1270 L
2068 1275 L
2069 1283 L
2068 1287 L
2066 1291 L
2061 1294 L
2057 1295 L
2053 1293 L
2047 1290 L
2044 1287 L
2040 1280 L
2038 1274 L
2037 1267 L
2037 1263 L
2040 1258 L
2043 1256 L
2047 1255 M 2051 1257 L
2056 1260 L
2060 1263 L
2064 1270 L
2066 1276 L
2067 1283 L
2067 1287 L
2064 1292 L
2061 1294 L
2039 1261 M 2039 1262 L
2042 1266 L
2047 1267 L
2049 1267 L
2052 1264 L
2053 1260 L
2050 1247 L
2051 1245 L
2055 1244 L
2058 1248 L
2059 1250 L
2053 1260 M 2052 1253 L
2052 1249 L
2053 1247 L
2055 1246 L
2058 1248 L
2086 1290 M 2091 1268 L
2085 1249 L
2088 1290 M 2093 1268 L
2087 1249 L
2114 1286 M 2093 1268 L
2082 1291 M 2093 1289 L
2107 1287 M 2118 1285 L
2079 1250 M 2092 1248 L
2120 1273 M 2141 1270 L
2150 1268 M 2170 1265 L
CS [] 0 setdash M
CS [6 12] 0 setdash M
346 1798 M 437 1765 L
528 1734 L
619 1706 L
711 1679 L
802 1654 L
893 1629 L
984 1606 L
1075 1584 L
1166 1562 L
1258 1541 L
1349 1521 L
1440 1502 L
1531 1482 L
1622 1464 L
1714 1445 L
1805 1428 L
1896 1410 L
1987 1393 L
2078 1376 L
2169 1359 L
CS [] 0 setdash M
2033 1403 M CS [] 0 setdash M
CS [] 0 setdash M
2040 1452 M 2082 1445 L
CS [] 0 setdash M
2057 1440 M 2051 1439 L
2046 1436 L
2042 1433 L
2038 1426 L
2036 1420 L
2035 1412 L
2035 1408 L
2038 1404 L
2043 1401 L
2047 1401 L
2053 1402 L
2058 1405 L
2062 1408 L
2066 1415 L
2068 1421 L
2069 1428 L
2068 1432 L
2066 1437 L
2061 1439 L
2057 1440 L
2053 1439 L
2047 1436 L
2044 1432 L
2040 1425 L
2038 1420 L
2037 1412 L
2037 1408 L
2040 1404 L
2043 1401 L
2047 1401 M 2051 1402 L
2056 1405 L
2060 1408 L
2064 1415 L
2066 1421 L
2067 1429 L
2067 1433 L
2064 1437 L
2061 1439 L
2039 1406 M 2039 1408 L
2042 1411 L
2047 1412 L
2049 1412 L
2052 1410 L
2053 1406 L
2050 1393 L
2051 1390 L
2055 1390 L
2058 1393 L
2059 1395 L
2053 1406 M 2052 1398 L
2052 1394 L
2053 1392 L
2055 1392 L
2058 1393 L
2086 1435 M 2091 1413 L
2085 1395 L
2088 1435 M 2093 1413 L
2087 1394 L
2114 1431 M 2093 1413 L
2082 1436 M 2093 1434 L
2107 1432 M 2118 1430 L
CS M
2079 1396 M 2092 1394 L
2120 1418 M 2141 1415 L
CS [] 0 setdash M
CS [] 0 setdash M
921 131 M 930 172 M 930 131 L
932 172 M 932 131 L
924 172 M 944 172 L
950 170 L
953 166 L
955 162 L
957 156 L
957 147 L
955 141 L
953 137 L
950 133 L
944 131 L
924 131 L
944 172 M 948 170 L
951 166 L
953 162 L
955 156 L
955 147 L
953 141 L
951 137 L
948 133 L
944 131 L
973 172 M 971 170 L
973 168 L
975 170 L
973 172 L
973 158 M 973 131 L
975 158 M 975 131 L
967 158 M 975 158 L
967 131 M 980 131 L
994 172 M 994 131 L
996 172 M 996 131 L
988 172 M 996 172 L
988 131 M 1001 131 L
1013 147 M 1036 147 L
1036 150 L
1034 154 L
1032 156 L
1028 158 L
1023 158 L
1017 156 L
1013 152 L
1011 147 L
1011 143 L
1013 137 L
1017 133 L
1023 131 L
1026 131 L
1032 133 L
1036 137 L
1034 147 M 1034 152 L
1032 156 L
1023 158 M 1019 156 L
1015 152 L
1013 147 L
1013 143 L
1015 137 L
1019 133 L
1023 131 L
1051 158 M 1051 118 L
1053 158 M 1053 118 L
1053 152 M 1057 156 L
1061 158 L
1065 158 L
1071 156 L
1075 152 L
1076 147 L
1076 143 L
1075 137 L
1071 133 L
1065 131 L
1061 131 L
1057 133 L
1053 137 L
1065 158 M 1069 156 L
1073 152 L
1075 147 L
1075 143 L
1073 137 L
1069 133 L
1065 131 L
1046 158 M 1053 158 L
1046 118 M 1059 118 L
1092 172 M 1092 139 L
1094 133 L
1098 131 L
1102 131 L
1105 133 L
1107 137 L
1094 172 M 1094 139 L
1096 133 L
1098 131 L
1086 158 M 1102 158 L
1128 158 M 1123 156 L
1119 152 L
1117 147 L
1117 143 L
1119 137 L
1123 133 L
1128 131 L
1132 131 L
1138 133 L
1142 137 L
1144 143 L
1144 147 L
1142 152 L
1138 156 L
1132 158 L
1128 158 L
1125 156 L
1121 152 L
1119 147 L
1119 143 L
1121 137 L
1125 133 L
1128 131 L
1132 131 M 1136 133 L
1140 137 L
1142 143 L
1142 147 L
1140 152 L
1136 156 L
1132 158 L
1159 158 M 1159 131 L
1161 158 M 1161 131 L
1161 152 M 1165 156 L
1171 158 L
1175 158 L
1180 156 L
1182 152 L
1182 131 L
1175 158 M 1179 156 L
1180 152 L
1180 131 L
1153 158 M 1161 158 L
1153 131 M 1167 131 L
1175 131 M 1188 131 L
1232 158 M 1232 131 L
1234 158 M 1234 131 L
1234 152 M 1238 156 L
1244 158 L
1248 158 L
1254 156 L
1255 152 L
1255 131 L
1248 158 M 1252 156 L
1254 152 L
1254 131 L
1255 152 M 1259 156 L
1265 158 L
1269 158 L
1275 156 L
1277 152 L
1277 131 L
1269 158 M 1273 156 L
1275 152 L
1275 131 L
1227 158 M 1234 158 L
1227 131 M 1240 131 L
1248 131 M 1261 131 L
1269 131 M 1282 131 L
1296 154 M 1296 152 L
1294 152 L
1294 154 L
1296 156 L
1300 158 L
1307 158 L
1311 156 L
1313 154 L
1315 150 L
1315 137 L
1317 133 L
1319 131 L
1313 154 M 1313 137 L
1315 133 L
1319 131 L
1321 131 L
1313 150 M 1311 149 L
1300 147 L
1294 145 L
1292 141 L
1292 137 L
1294 133 L
1300 131 L
1306 131 L
1309 133 L
1313 137 L
1300 147 M 1296 145 L
1294 141 L
1294 137 L
1296 133 L
1300 131 L
1350 154 M 1352 158 L
1352 150 L
1350 154 L
1348 156 L
1344 158 L
1336 158 L
1332 156 L
1331 154 L
1331 150 L
1332 149 L
1336 147 L
1346 143 L
1350 141 L
1352 139 L
1331 152 M 1332 150 L
1336 149 L
1346 145 L
1350 143 L
1352 141 L
1352 135 L
1350 133 L
1346 131 L
1338 131 L
1334 133 L
1332 135 L
1331 139 L
1331 131 L
1332 135 L
1382 154 M 1384 158 L
1384 150 L
1382 154 L
1380 156 L
1377 158 L
1369 158 L
1365 156 L
1363 154 L
1363 150 L
1365 149 L
1369 147 L
1379 143 L
1382 141 L
1384 139 L
1363 152 M 1365 150 L
1369 149 L
1379 145 L
1382 143 L
1384 141 L
1384 135 L
1382 133 L
1379 131 L
1371 131 L
1367 133 L
1365 135 L
1363 139 L
1363 131 L
1365 135 L
1442 179 M 1438 175 L
1434 170 L
1431 162 L
1429 152 L
1429 145 L
1431 135 L
1434 127 L
1438 122 L
1442 118 L
1438 175 M 1434 168 L
1432 162 L
1431 152 L
1431 145 L
1432 135 L
1434 129 L
1438 122 L
1480 166 M 1482 160 L
1482 172 L
1480 166 L
1477 170 L
1471 172 L
1467 172 L
1461 170 L
1457 166 L
1455 162 L
1454 156 L
1454 147 L
1455 141 L
1457 137 L
1461 133 L
1467 131 L
1471 131 L
1477 133 L
1480 137 L
1467 172 M 1463 170 L
1459 166 L
1457 162 L
1455 156 L
1455 147 L
1457 141 L
1459 137 L
1463 133 L
1467 131 L
1480 147 M 1480 131 L
1482 147 M 1482 131 L
1475 147 M 1488 147 L
1500 147 M 1523 147 L
1523 150 L
1521 154 L
1519 156 L
CS M
1515 158 L
1509 158 L
1504 156 L
1500 152 L
1498 147 L
1498 143 L
1500 137 L
1504 133 L
1509 131 L
1513 131 L
1519 133 L
1523 137 L
1521 147 M 1521 152 L
1519 156 L
1509 158 M 1506 156 L
1502 152 L
1500 147 L
1500 143 L
1502 137 L
1506 133 L
1509 131 L
1534 172 M 1548 131 L
1536 172 M 1548 137 L
1561 172 M 1548 131 L
1531 172 M 1542 172 L
1554 172 M 1565 172 L
1573 179 M 1577 175 L
1581 170 L
1584 162 L
1586 152 L
1586 145 L
1584 135 L
1581 127 L
1577 122 L
1573 118 L
1577 175 M 1581 168 L
1583 162 L
1584 152 L
1584 145 L
1583 135 L
1581 129 L
1577 122 L
CS [] 0 setdash M
CS [] 0 setdash M
76 952 M 42 985 M 47 987 L
36 987 L
42 985 L
38 981 L
36 976 L
36 972 L
38 966 L
42 962 L
45 960 L
51 958 L
61 958 L
67 960 L
70 962 L
74 966 L
76 972 L
76 976 L
74 981 L
70 985 L
67 987 L
36 972 M 38 968 L
42 964 L
45 962 L
51 960 L
61 960 L
67 962 L
70 964 L
74 968 L
76 972 L
49 1003 M 76 1003 L
49 1004 M 76 1004 L
61 1004 M 55 1006 L
51 1010 L
49 1014 L
49 1020 L
51 1022 L
53 1022 L
55 1020 L
53 1018 L
51 1020 L
49 997 M 49 1004 L
76 997 M 76 1010 L
49 1043 M 51 1037 L
55 1033 L
61 1031 L
65 1031 L
70 1033 L
74 1037 L
76 1043 L
76 1047 L
74 1052 L
70 1056 L
65 1058 L
61 1058 L
55 1056 L
51 1052 L
49 1047 L
49 1043 L
51 1039 L
55 1035 L
61 1033 L
65 1033 L
70 1035 L
74 1039 L
76 1043 L
76 1047 M 74 1051 L
70 1054 L
65 1056 L
61 1056 L
55 1054 L
51 1051 L
49 1047 L
53 1089 M 49 1091 L
57 1091 L
53 1089 L
51 1087 L
49 1083 L
49 1076 L
51 1072 L
53 1070 L
57 1070 L
59 1072 L
61 1076 L
65 1085 L
67 1089 L
68 1091 L
55 1070 M 57 1072 L
59 1076 L
63 1085 L
65 1089 L
67 1091 L
72 1091 L
74 1089 L
76 1085 L
76 1078 L
74 1074 L
72 1072 L
68 1070 L
76 1070 L
72 1072 L
53 1122 M 49 1124 L
57 1124 L
53 1122 L
51 1120 L
49 1116 L
49 1108 L
51 1104 L
53 1103 L
57 1103 L
59 1104 L
61 1108 L
65 1118 L
67 1122 L
68 1124 L
55 1103 M 57 1104 L
59 1108 L
63 1118 L
65 1122 L
67 1124 L
72 1124 L
74 1122 L
76 1118 L
76 1110 L
74 1106 L
72 1104 L
68 1103 L
76 1103 L
72 1104 L
53 1185 M 49 1187 L
57 1187 L
53 1185 L
51 1183 L
49 1179 L
49 1172 L
51 1168 L
53 1166 L
57 1166 L
59 1168 L
61 1172 L
65 1181 L
67 1185 L
68 1187 L
55 1166 M 57 1168 L
59 1172 L
63 1181 L
65 1185 L
67 1187 L
72 1187 L
74 1185 L
76 1181 L
76 1174 L
74 1170 L
72 1168 L
68 1166 L
76 1166 L
72 1168 L
61 1201 M 61 1224 L
57 1224 L
53 1222 L
51 1220 L
49 1216 L
49 1210 L
51 1204 L
55 1201 L
61 1199 L
65 1199 L
70 1201 L
74 1204 L
76 1210 L
76 1214 L
74 1220 L
70 1224 L
61 1222 M 55 1222 L
51 1220 L
49 1210 M 51 1206 L
55 1203 L
61 1201 L
65 1201 L
70 1203 L
74 1206 L
76 1210 L
55 1258 M 57 1256 L
59 1258 L
57 1260 L
55 1260 L
51 1256 L
49 1252 L
49 1247 L
51 1241 L
55 1237 L
61 1235 L
65 1235 L
70 1237 L
74 1241 L
76 1247 L
76 1251 L
74 1256 L
70 1260 L
49 1247 M 51 1243 L
55 1239 L
61 1237 L
65 1237 L
70 1239 L
74 1243 L
76 1247 L
36 1276 M 68 1276 L
74 1278 L
76 1281 L
76 1285 L
74 1289 L
70 1291 L
36 1278 M 68 1278 L
74 1279 L
76 1281 L
49 1270 M 49 1285 L
36 1304 M 38 1303 L
40 1304 L
38 1306 L
36 1304 L
49 1304 M 76 1304 L
49 1306 M 76 1306 L
49 1299 M 49 1306 L
76 1299 M 76 1312 L
49 1333 M 51 1328 L
55 1324 L
61 1322 L
65 1322 L
70 1324 L
74 1328 L
76 1333 L
76 1337 L
74 1343 L
70 1347 L
65 1349 L
61 1349 L
55 1347 L
51 1343 L
49 1337 L
49 1333 L
51 1329 L
55 1326 L
61 1324 L
65 1324 L
70 1326 L
74 1329 L
76 1333 L
76 1337 M 74 1341 L
70 1345 L
65 1347 L
61 1347 L
55 1345 L
51 1341 L
49 1337 L
49 1364 M 76 1364 L
49 1366 M 76 1366 L
55 1366 M 51 1370 L
49 1376 L
49 1380 L
51 1385 L
CS M
55 1387 L
76 1387 L
49 1380 M 51 1383 L
55 1385 L
76 1385 L
49 1358 M 49 1366 L
76 1358 M 76 1372 L
76 1380 M 76 1393 L
28 1449 M 32 1445 L
38 1441 L
45 1437 L
55 1435 L
63 1435 L
72 1437 L
80 1441 L
86 1445 L
90 1449 L
32 1445 M 40 1441 L
45 1439 L
55 1437 L
63 1437 L
72 1439 L
78 1441 L
86 1445 L
49 1464 M 90 1464 L
49 1466 M 90 1466 L
55 1466 M 51 1470 L
49 1474 L
49 1478 L
51 1483 L
55 1487 L
61 1489 L
65 1489 L
70 1487 L
74 1483 L
76 1478 L
76 1474 L
74 1470 L
70 1466 L
49 1478 M 51 1481 L
55 1485 L
61 1487 L
65 1487 L
70 1485 L
74 1481 L
76 1478 L
49 1458 M 49 1466 L
90 1458 M 90 1472 L
36 1505 M 76 1505 L
36 1506 M 76 1506 L
55 1506 M 51 1510 L
49 1514 L
49 1518 L
51 1524 L
55 1528 L
61 1530 L
65 1530 L
70 1528 L
74 1524 L
76 1518 L
76 1514 L
74 1510 L
70 1506 L
49 1518 M 51 1522 L
55 1526 L
61 1528 L
65 1528 L
70 1526 L
74 1522 L
76 1518 L
36 1499 M 36 1506 L
28 1541 M 32 1545 L
38 1549 L
45 1553 L
55 1555 L
63 1555 L
72 1553 L
80 1549 L
86 1545 L
90 1541 L
32 1545 M 40 1549 L
45 1551 L
55 1553 L
63 1553 L
72 1551 L
78 1549 L
86 1545 L
CS [] 0 setdash M
346 1672 M 437 1572 L
528 1479 L
619 1393 L
711 1314 L
802 1241 L
893 1174 L
984 1112 L
1075 1055 L
1166 1003 L
1258 956 L
1349 912 L
1440 873 L
1531 837 L
1622 804 L
1714 773 L
1805 745 L
1896 720 L
1987 695 L
2078 672 L
2169 650 L
2010 706 M CS [] 0 setdash M
2025 744 M 2029 721 L
2020 703 L
2027 743 M 2030 720 L
2022 703 L
2053 736 M 2030 720 L
2021 745 M 2032 742 L
2046 738 M 2057 735 L
2014 705 M 2027 701 L
2072 730 M 2063 711 L
2058 723 M 2078 718 L
2101 722 M 2092 703 L
2087 715 M 2107 710 L
2122 718 M 2125 695 L
2117 677 L
2124 717 M 2127 694 L
2119 677 L
2150 710 M 2127 694 L
2118 719 M 2129 716 L
2142 712 M 2154 709 L
2111 679 M 2124 675 L
2154 697 M 2175 692 L
CS [] 0 setdash M
346 1581 M 437 1478 L
528 1383 L
619 1295 L
711 1214 L
802 1139 L
893 1070 L
984 1006 L
1075 948 L
1166 894 L
1258 845 L
1349 800 L
1440 759 L
1531 722 L
1622 687 L
1714 657 L
1805 627 L
1896 599 L
1987 574 L
2078 549 L
2169 526 L
2010 500 M CS [] 0 setdash M
2025 538 M 2029 515 L
2020 498 L
2027 538 M 2030 515 L
2022 497 L
2053 531 M 2030 515 L
2021 539 M 2032 536 L
2046 533 M 2057 530 L
2014 499 M 2027 496 L
2072 524 M 2063 505 L
2058 517 M 2078 512 L
2093 520 M 2097 497 L
2088 479 L
2095 519 M 2098 496 L
2090 479 L
2121 512 M 2098 496 L
2089 521 M 2100 518 L
2114 514 M 2125 511 L
2082 481 M 2095 477 L
2126 499 M 2146 494 L
2154 491 M 2175 486 L
CS [] 0 setdash M
346 2038 M 369 2015 L
392 1994 L
414 1973 L
437 1952 L
460 1931 L
483 1911 L
505 1892 L
528 1872 L
533 1868 L
537 1865 L
542 1861 L
547 1857 L
551 1853 L
556 1850 L
560 1846 L
565 1842 L
569 1839 L
574 1835 L
578 1831 L
583 1828 L
588 1824 L
592 1820 L
597 1817 L
601 1813 L
606 1809 L
610 1806 L
615 1802 L
619 1799 L
624 1795 L
629 1792 L
633 1788 L
634 1788 L
634 1787 L
634 1787 L
635 1787 L
635 1786 L
636 1786 L
636 1786 L
637 1785 L
637 1785 L
638 1774 L
642 1748 L
647 1735 L
651 1725 L
656 1717 L
660 1710 L
665 1703 L
670 1697 L
674 1692 L
679 1687 L
683 1682 L
688 1677 L
692 1673 L
697 1668 L
702 1664 L
706 1660 L
711 1656 L
733 1638 L
756 1622 L
779 1607 L
802 1592 L
825 1578 L
847 1565 L
870 1553 L
893 1540 L
916 1528 L
939 1517 L
961 1506 L
984 1494 L
1007 1484 L
1030 1473 L
1075 1452 L
1166 1413 L
1258 1376 L
1349 1340 L
1440 1306 L
1531 1273 L
1622 1241 L
1714 1210 L
1805 1179 L
1896 1148 L
1987 1117 L
2078 1086 L
2169 1055 L
1987 1067 M CS [] 0 setdash M
1794 1108 M 1812 1145 M 1814 1122 L
1804 1105 L
1813 1145 M 1816 1122 L
1806 1104 L
1839 1136 M 1816 1122 L
1808 1146 M 1819 1143 L
1832 1139 M 1843 1135 L
1799 1107 M 1812 1103 L
1858 1129 M 1848 1110 L
1843 1123 M 1863 1116 L
1879 1123 M 1881 1100 L
1871 1083 L
1880 1123 M 1883 1100 L
1873 1083 L
1906 1114 M 1883 1100 L
1875 1125 M 1886 1121 L
1899 1117 M 1910 1113 L
1866 1085 M 1879 1081 L
1910 1101 M 1930 1095 L
1929 1064 M 1928 1067 L
1931 1068 L
1932 1065 L
1930 1062 L
1926 1059 L
1923 1058 L
1993 1086 M 1995 1063 L
1986 1046 L
1995 1085 M 1997 1062 L
1988 1045 L
2021 1077 M 1997 1062 L
1989 1087 M 2000 1084 L
2013 1079 M 2024 1076 L
1980 1048 M 1993 1043 L
2040 1070 M 2029 1051 L
2025 1064 M 2044 1057 L
2068 1060 M 2058 1042 L
2053 1054 M 2073 1048 L
2089 1055 M 2091 1032 L
2081 1015 L
2090 1054 M 2093 1031 L
2083 1014 L
2116 1046 M 2093 1031 L
2085 1056 M 2096 1052 L
2109 1048 M 2120 1045 L
2076 1016 M 2089 1012 L
2120 1032 M 2140 1026 L
2149 1023 M 2168 1017 L
CS [] 0 setdash M
stroke
grestore
showpage
end
